BubbleNets: Learning to Select the Guidance Frame in Video Object Segmentation by Deep Sorting Frames

Semi-supervised video object segmentation has made significant progress on real and challenging videos in recent years. The current paradigm for segmentation methods and benchmark datasets is to segment objects in video provided a single annotation in the first frame. However, we find that segmentation performance across the entire video varies dramatically when selecting an alternative frame for annotation. This paper address the problem of learning to suggest the single best frame across the video for user annotation-this is, in fact, never the first frame of video. We achieve this by introducing BubbleNets, a novel deep sorting network that learns to select frames using a performance-based loss function that enables the conversion of expansive amounts of training examples from already existing datasets. Using BubbleNets, we are able to achieve an 11% relative improvement in segmentation performance on the DAVIS benchmark without any changes to the underlying method of segmentation.

==> dataset_40bw_pdf.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\definecolor{color0}{rgb}{0.55,0.3,0.3}
\definecolor{color1}{rgb}{0.3,0.55,0.3}
\definecolor{color2}{rgb}{0.00000,0.15290,0.29800} % Blue
\definecolor{color3}{rgb}{1.00000,0.79610,0.01961} % Maize
\definecolor{color4}{rgb}{0.3,0.3,0.3}


\begin{axis}[
legend cell align={left},
legend entries={{DAVIS 2017 Train},{YT-VOS},{SegTrackv2},{DAVIS 2016 Val.},{DAVIS 2017 Val.}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=8.5cm,
height=4.5cm,
x grid style={lightgray!92.026143790849673!black},
xmin=0, xmax=280,
%ylabel={Probability Density},
ylabel={Probability Mass},
ylabel near ticks,
xlabel={Frames Per Video},
axis line style={draw=none},
y grid style={lightgray!92.026143790849673!black},
ytick=\empty,
yticklabels={},
ymin=0, ymax=0.0543353978622959
]
\addlegendimage{no markers, line width= 1.5pt, color4}
\addlegendimage{no markers, line width= 1.5pt, color0}
\addlegendimage{no markers, line width= 1.5pt, color1}
\addlegendimage{no markers, line width= 1.5pt, color2}
\addlegendimage{no markers, line width= 1.5pt, color3}
\path [fill=color4, fill opacity=0.5] (axis cs:23.8,0.000594827131364908)
--(axis cs:23.8,0)
--(axis cs:24.5818181818182,0)
--(axis cs:25.3636363636364,0)
--(axis cs:26.1454545454545,0)
--(axis cs:26.9272727272727,0)
--(axis cs:27.7090909090909,0)
--(axis cs:28.4909090909091,0)
--(axis cs:29.2727272727273,0)
--(axis cs:30.0545454545455,0)
--(axis cs:30.8363636363636,0)
--(axis cs:31.6181818181818,0)
--(axis cs:32.4,0)
--(axis cs:33.1818181818182,0)
--(axis cs:33.9636363636364,0)
--(axis cs:34.7454545454545,0)
--(axis cs:35.5272727272727,0)
--(axis cs:36.3090909090909,0)
--(axis cs:37.0909090909091,0)
--(axis cs:37.8727272727273,0)
--(axis cs:38.6545454545455,0)
--(axis cs:39.4363636363636,0)
--(axis cs:40.2181818181818,0)
--(axis cs:41,0)
--(axis cs:41.7818181818182,0)
--(axis cs:42.5636363636364,0)
--(axis cs:43.3454545454545,0)
--(axis cs:44.1272727272727,0)
--(axis cs:44.9090909090909,0)
--(axis cs:45.6909090909091,0)
--(axis cs:46.4727272727273,0)
--(axis cs:47.2545454545455,0)
--(axis cs:48.0363636363636,0)
--(axis cs:48.8181818181818,0)
--(axis cs:49.6,0)
--(axis cs:50.3818181818182,0)
--(axis cs:51.1636363636364,0)
--(axis cs:51.9454545454546,0)
--(axis cs:52.7272727272727,0)
--(axis cs:53.5090909090909,0)
--(axis cs:54.2909090909091,0)
--(axis cs:55.0727272727273,0)
--(axis cs:55.8545454545455,0)
--(axis cs:56.6363636363636,0)
--(axis cs:57.4181818181818,0)
--(axis cs:58.2,0)
--(axis cs:58.9818181818182,0)
--(axis cs:59.7636363636364,0)
--(axis cs:60.5454545454545,0)
--(axis cs:61.3272727272727,0)
--(axis cs:62.1090909090909,0)
--(axis cs:62.8909090909091,0)
--(axis cs:63.6727272727273,0)
--(axis cs:64.4545454545455,0)
--(axis cs:65.2363636363636,0)
--(axis cs:66.0181818181818,0)
--(axis cs:66.8,0)
--(axis cs:67.5818181818182,0)
--(axis cs:68.3636363636364,0)
--(axis cs:69.1454545454546,0)
--(axis cs:69.9272727272727,0)
--(axis cs:70.7090909090909,0)
--(axis cs:71.4909090909091,0)
--(axis cs:72.2727272727273,0)
--(axis cs:73.0545454545455,0)
--(axis cs:73.8363636363636,0)
--(axis cs:74.6181818181818,0)
--(axis cs:75.4,0)
--(axis cs:76.1818181818182,0)
--(axis cs:76.9636363636364,0)
--(axis cs:77.7454545454545,0)
--(axis cs:78.5272727272727,0)
--(axis cs:79.3090909090909,0)
--(axis cs:80.0909090909091,0)
--(axis cs:80.8727272727273,0)
--(axis cs:81.6545454545455,0)
--(axis cs:82.4363636363636,0)
--(axis cs:83.2181818181818,0)
--(axis cs:84,0)
--(axis cs:84.7818181818182,0)
--(axis cs:85.5636363636364,0)
--(axis cs:86.3454545454545,0)
--(axis cs:87.1272727272727,0)
--(axis cs:87.9090909090909,0)
--(axis cs:88.6909090909091,0)
--(axis cs:89.4727272727273,0)
--(axis cs:90.2545454545455,0)
--(axis cs:91.0363636363636,0)
--(axis cs:91.8181818181818,0)
--(axis cs:92.6,0)
--(axis cs:93.3818181818182,0)
--(axis cs:94.1636363636364,0)
--(axis cs:94.9454545454546,0)
--(axis cs:95.7272727272727,0)
--(axis cs:96.5090909090909,0)
--(axis cs:97.2909090909091,0)
--(axis cs:98.0727272727273,0)
--(axis cs:98.8545454545455,0)
--(axis cs:99.6363636363636,0)
--(axis cs:100.418181818182,0)
--(axis cs:101.2,0)
--(axis cs:101.2,0.00173458554840582)
--(axis cs:101.2,0.00173458554840582)
--(axis cs:100.418181818182,0.00213903652352694)
--(axis cs:99.6363636363636,0.00262071786966507)
--(axis cs:98.8545454545455,0.00318677843069894)
--(axis cs:98.0727272727273,0.00384221007015791)
--(axis cs:97.2909090909091,0.0045891049701013)
--(axis cs:96.5090909090909,0.00542610006520041)
--(axis cs:95.7272727272727,0.00634811477667663)
--(axis cs:94.9454545454546,0.00734645624138883)
--(axis cs:94.1636363636364,0.00840931510642653)
--(axis cs:93.3818181818182,0.00952261227365189)
--(axis cs:92.6,0.0106710941191226)
--(axis cs:91.8181818181818,0.011839523729396)
--(axis cs:91.0363636363636,0.0130137904433068)
--(axis cs:90.2545454545455,0.0141817671721316)
--(axis cs:89.4727272727273,0.0153337858708548)
--(axis cs:88.6909090909091,0.0164626700330838)
--(axis cs:87.9090909090909,0.017563346417175)
--(axis cs:87.1272727272727,0.0186321393932898)
--(axis cs:86.3454545454545,0.0196659127672978)
--(axis cs:85.5636363636364,0.0206612516085546)
--(axis cs:84.7818181818182,0.0216138633832811)
--(axis cs:84,0.022518325477909)
--(axis cs:83.2181818181818,0.0233682258701223)
--(axis cs:82.4363636363636,0.0241566529404636)
--(axis cs:81.6545454545455,0.0248769097511832)
--(axis cs:80.8727272727273,0.0255232761878276)
--(axis cs:80.0909090909091,0.0260916314321663)
--(axis cs:79.3090909090909,0.0265797821636083)
--(axis cs:78.5272727272727,0.0269874112660241)
--(axis cs:77.7454545454545,0.0273156516246358)
--(axis cs:76.9636363636364,0.0275663789380461)
--(axis cs:76.1818181818182,0.0277413855278134)
--(axis cs:75.4,0.0278416281024102)
--(axis cs:74.6181818181818,0.0278667292444942)
--(axis cs:73.8363636363636,0.0278148582566915)
--(axis cs:73.0545454545455,0.0276830345304062)
--(axis cs:72.2727272727273,0.0274678046860861)
--(axis cs:71.4909090909091,0.027166164036715)
--(axis cs:70.7090909090909,0.0267765410945369)
--(axis cs:69.9272727272727,0.0262996515617261)
--(axis cs:69.1454545454546,0.0257390570484032)
--(axis cs:68.3636363636364,0.0251013259919485)
--(axis cs:67.5818181818182,0.0243957751375315)
--(axis cs:66.8,0.0236338511912164)
--(axis cs:66.0181818181818,0.0228282763272203)
--(axis cs:65.2363636363636,0.0219921152492063)
--(axis cs:64.4545454545455,0.0211379200013388)
--(axis cs:63.6727272727273,0.0202770745593973)
--(axis cs:62.8909090909091,0.0194194045705526)
--(axis cs:62.1090909090909,0.018573053218615)
--(axis cs:61.3272727272727,0.0177445677298402)
--(axis cs:60.5454545454545,0.0169391052505424)
--(axis cs:59.7636363636364,0.0161606585787792)
--(axis cs:58.9818181818182,0.0154122210575236)
--(axis cs:58.2,0.0146958485167227)
--(axis cs:57.4181818181818,0.0140126225048655)
--(axis cs:56.6363636363636,0.0133625598648333)
--(axis cs:55.8545454545455,0.0127445379071321)
--(axis cs:55.0727272727273,0.0121563060190262)
--(axis cs:54.2909090909091,0.0115946339770064)
--(axis cs:53.5090909090909,0.0110556109868753)
--(axis cs:52.7272727272727,0.0105350680284209)
--(axis cs:51.9454545454546,0.0100290608489031)
--(axis cs:51.1636363636364,0.00953433116807208)
--(axis cs:50.3818181818182,0.00904866402772732)
--(axis cs:49.6,0.00857107894143702)
--(axis cs:48.8181818181818,0.00810182587860319)
--(axis cs:48.0363636363636,0.0076421954420376)
--(axis cs:47.2545454545455,0.00719418667724817)
--(axis cs:46.4727272727273,0.00676009851888331)
--(axis cs:45.6909090909091,0.00634211822395135)
--(axis cs:44.9090909090909,0.00594197258664271)
--(axis cs:44.1272727272727,0.00556068897789192)
--(axis cs:43.3454545454545,0.005198488927418)
--(axis cs:42.5636363636364,0.00485481288237428)
--(axis cs:41.7818181818182,0.00452845547321672)
--(axis cs:41,0.00421777851783312)
--(axis cs:40.2181818181818,0.00392096432719258)
--(axis cs:39.4363636363636,0.00363627321952409)
--(axis cs:38.6545454545455,0.0033622743184289)
--(axis cs:37.8727272727273,0.00309802562024312)
--(axis cs:37.0909090909091,0.00284318657234281)
--(axis cs:36.3090909090909,0.00259805346944192)
--(axis cs:35.5272727272727,0.0023635149580404)
--(axis cs:34.7454545454545,0.002140932160527)
--(axis cs:33.9636363636364,0.00193195547243599)
--(axis cs:33.1818181818182,0.0017382975088866)
--(axis cs:32.4,0.00156148799475639)
--(axis cs:31.6181818181818,0.00140264031291682)
--(axis cs:30.8363636363636,0.00126225973738844)
--(axis cs:30.0545454545455,0.00114011937951735)
--(axis cs:29.2727272727273,0.00103522166785962)
--(axis cs:28.4909090909091,0.000945851767615973)
--(axis cs:27.7090909090909,0.000869716476751075)
--(axis cs:26.9272727272727,0.000804149974247166)
--(axis cs:26.1454545454545,0.000746358455896368)
--(axis cs:25.3636363636364,0.000693670794158867)
--(axis cs:24.5818181818182,0.000643762688089155)
--(axis cs:23.8,0.000594827131364908)
--cycle;

\path [fill=color0, fill opacity=0.1] (axis cs:6.8,0.00217413946940613)
--(axis cs:6.8,0)
--(axis cs:7.10707070707071,0)
--(axis cs:7.41414141414141,0)
--(axis cs:7.72121212121212,0)
--(axis cs:8.02828282828283,0)
--(axis cs:8.33535353535354,0)
--(axis cs:8.64242424242424,0)
--(axis cs:8.94949494949495,0)
--(axis cs:9.25656565656566,0)
--(axis cs:9.56363636363636,0)
--(axis cs:9.87070707070707,0)
--(axis cs:10.1777777777778,0)
--(axis cs:10.4848484848485,0)
--(axis cs:10.7919191919192,0)
--(axis cs:11.0989898989899,0)
--(axis cs:11.4060606060606,0)
--(axis cs:11.7131313131313,0)
--(axis cs:12.020202020202,0)
--(axis cs:12.3272727272727,0)
--(axis cs:12.6343434343434,0)
--(axis cs:12.9414141414141,0)
--(axis cs:13.2484848484848,0)
--(axis cs:13.5555555555556,0)
--(axis cs:13.8626262626263,0)
--(axis cs:14.169696969697,0)
--(axis cs:14.4767676767677,0)
--(axis cs:14.7838383838384,0)
--(axis cs:15.0909090909091,0)
--(axis cs:15.3979797979798,0)
--(axis cs:15.7050505050505,0)
--(axis cs:16.0121212121212,0)
--(axis cs:16.3191919191919,0)
--(axis cs:16.6262626262626,0)
--(axis cs:16.9333333333333,0)
--(axis cs:17.240404040404,0)
--(axis cs:17.5474747474747,0)
--(axis cs:17.8545454545455,0)
--(axis cs:18.1616161616162,0)
--(axis cs:18.4686868686869,0)
--(axis cs:18.7757575757576,0)
--(axis cs:19.0828282828283,0)
--(axis cs:19.389898989899,0)
--(axis cs:19.6969696969697,0)
--(axis cs:20.0040404040404,0)
--(axis cs:20.3111111111111,0)
--(axis cs:20.6181818181818,0)
--(axis cs:20.9252525252525,0)
--(axis cs:21.2323232323232,0)
--(axis cs:21.5393939393939,0)
--(axis cs:21.8464646464646,0)
--(axis cs:22.1535353535354,0)
--(axis cs:22.4606060606061,0)
--(axis cs:22.7676767676768,0)
--(axis cs:23.0747474747475,0)
--(axis cs:23.3818181818182,0)
--(axis cs:23.6888888888889,0)
--(axis cs:23.9959595959596,0)
--(axis cs:24.3030303030303,0)
--(axis cs:24.610101010101,0)
--(axis cs:24.9171717171717,0)
--(axis cs:25.2242424242424,0)
--(axis cs:25.5313131313131,0)
--(axis cs:25.8383838383838,0)
--(axis cs:26.1454545454545,0)
--(axis cs:26.4525252525253,0)
--(axis cs:26.759595959596,0)
--(axis cs:27.0666666666667,0)
--(axis cs:27.3737373737374,0)
--(axis cs:27.6808080808081,0)
--(axis cs:27.9878787878788,0)
--(axis cs:28.2949494949495,0)
--(axis cs:28.6020202020202,0)
--(axis cs:28.9090909090909,0)
--(axis cs:29.2161616161616,0)
--(axis cs:29.5232323232323,0)
--(axis cs:29.830303030303,0)
--(axis cs:30.1373737373737,0)
--(axis cs:30.4444444444444,0)
--(axis cs:30.7515151515152,0)
--(axis cs:31.0585858585859,0)
--(axis cs:31.3656565656566,0)
--(axis cs:31.6727272727273,0)
--(axis cs:31.979797979798,0)
--(axis cs:32.2868686868687,0)
--(axis cs:32.5939393939394,0)
--(axis cs:32.9010101010101,0)
--(axis cs:33.2080808080808,0)
--(axis cs:33.5151515151515,0)
--(axis cs:33.8222222222222,0)
--(axis cs:34.1292929292929,0)
--(axis cs:34.4363636363636,0)
--(axis cs:34.7434343434343,0)
--(axis cs:35.0505050505051,0)
--(axis cs:35.3575757575758,0)
--(axis cs:35.6646464646465,0)
--(axis cs:35.9717171717172,0)
--(axis cs:36.2787878787879,0)
--(axis cs:36.5858585858586,0)
--(axis cs:36.8929292929293,0)
--(axis cs:37.2,0)
--(axis cs:37.2,0.0424851619410987)
--(axis cs:37.2,0.0424851619410987)
--(axis cs:36.8929292929293,0.0441443777268487)
--(axis cs:36.5858585858586,0.0455187216938582)
--(axis cs:36.2787878787879,0.0465887403042282)
--(axis cs:35.9717171717172,0.047343811987979)
--(axis cs:35.6646464646465,0.0477824919145595)
--(axis cs:35.3575757575758,0.0479123896106439)
--(axis cs:35.0505050505051,0.0477495822438382)
--(axis cs:34.7434343434343,0.0473175984612819)
--(axis cs:34.4363636363636,0.0466460376940735)
--(axis cs:34.1292929292929,0.0457689152891195)
--(axis cs:33.8222222222222,0.0447228425594307)
--(axis cs:33.5151515151515,0.0435451612859319)
--(axis cs:33.2080808080808,0.04227215352717)
--(axis cs:32.9010101010101,0.0409374397769131)
--(axis cs:32.5939393939394,0.0395706623354399)
--(axis cs:32.2868686868687,0.0381965277247616)
--(axis cs:31.979797979798,0.036834254133849)
--(axis cs:31.6727272727273,0.0354974396268079)
--(axis cs:31.3656565656566,0.0341943366947936)
--(axis cs:31.0585858585859,0.0329284910633862)
--(axis cs:30.7515151515152,0.0316996795212998)
--(axis cs:30.4444444444444,0.0305050644426571)
--(axis cs:30.1373737373737,0.0293404725429751)
--(axis cs:29.830303030303,0.028201702488192)
--(axis cs:29.5232323232323,0.0270857698853423)
--(axis cs:29.2161616161616,0.0259920080007795)
--(axis cs:28.9090909090909,0.0249229569519668)
--(axis cs:28.6020202020202,0.0238849915407667)
--(axis cs:28.2949494949495,0.0228886567197457)
--(axis cs:27.9878787878788,0.0219486983950334)
--(axis cs:27.6808080808081,0.0210837946009276)
--(axis cs:27.3737373737374,0.0203160071039555)
--(axis cs:27.0666666666667,0.0196699856645992)
--(axis cs:26.759595959596,0.0191719663406119)
--(axis cs:26.4525252525253,0.0188486115216315)
--(axis cs:26.1454545454545,0.0187257432434922)
--(axis cs:25.8383838383838,0.0188270232710507)
--(axis cs:25.5313131313131,0.0191726339969051)
--(axis cs:25.2242424242424,0.0197780138168188)
--(axis cs:24.9171717171717,0.0206526995664416)
--(axis cs:24.610101010101,0.0217993268681963)
--(axis cs:24.3030303030303,0.0232128366462173)
--(axis cs:23.9959595959596,0.0248799322425669)
--(axis cs:23.6888888888889,0.0267788260295389)
--(axis cs:23.3818181818182,0.0288793066861728)
--(axis cs:23.0747474747475,0.0311431480411479)
--(axis cs:22.7676767676768,0.033524867462214)
--(axis cs:22.4606060606061,0.0359728263978578)
--(axis cs:22.1535353535354,0.0384306484205545)
--(axis cs:21.8464646464646,0.0408389119173197)
--(axis cs:21.5393939393939,0.0431370566649105)
--(axis cs:21.2323232323232,0.0452654273588563)
--(axis cs:20.9252525252525,0.0471673642404159)
--(axis cs:20.6181818181818,0.0487912426778162)
--(axis cs:20.3111111111111,0.050092361024901)
--(axis cs:20.0040404040404,0.0510345799932185)
--(axis cs:19.6969696969697,0.0515916272899803)
--(axis cs:19.389898989899,0.0517479979640913)
--(axis cs:19.0828282828283,0.0514994027588512)
--(axis cs:18.7757575757576,0.0508527422856127)
--(axis cs:18.4686868686869,0.0498256121332575)
--(axis cs:18.1616161616162,0.0484453710487203)
--(axis cs:17.8545454545455,0.0467478290071373)
--(axis cs:17.5474747474747,0.0447756324863503)
--(axis cs:17.240404040404,0.0425764391011946)
--(axis cs:16.9333333333333,0.0402009819840989)
--(axis cs:16.6262626262626,0.0377011255555827)
--(axis cs:16.3191919191919,0.0351280088484769)
--(axis cs:16.0121212121212,0.0325303611218368)
--(axis cs:15.7050505050505,0.0299530583608727)
--(axis cs:15.3979797979798,0.0274359699486561)
--(axis cs:15.0909090909091,0.0250131239953307)
--(axis cs:14.7838383838384,0.0227121991776999)
--(axis cs:14.4767676767677,0.0205543319594764)
--(axis cs:14.169696969697,0.0185542119223428)
--(axis cs:13.8626262626263,0.016720425465289)
--(axis cs:13.5555555555556,0.0150559997509376)
--(axis cs:13.2484848484848,0.0135590945327883)
--(axis cs:12.9414141414141,0.0122237890888613)
--(axis cs:12.6343434343434,0.0110409143554775)
--(axis cs:12.3272727272727,0.0099988857687975)
--(axis cs:12.020202020202,0.00908449947237639)
--(axis cs:11.7131313131313,0.00828366263571372)
--(axis cs:11.4060606060606,0.00758203692942792)
--(axis cs:11.0989898989899,0.00696558212319147)
--(axis cs:10.7919191919192,0.00642099387402164)
--(axis cs:10.4848484848485,0.00593603577699458)
--(axis cs:10.1777777777778,0.00549977052903608)
--(axis cs:9.87070707070707,0.00510269860457617)
--(axis cs:9.56363636363636,0.00473681524746527)
--(axis cs:9.25656565656566,0.00439559799337271)
--(axis cs:8.94949494949495,0.00407393752541507)
--(axis cs:8.64242424242424,0.00376802460994977)
--(axis cs:8.33535353535354,0.00347520532092274)
--(axis cs:8.02828282828283,0.0031938158760683)
--(axis cs:7.72121212121212,0.00292300728427306)
--(axis cs:7.41414141414141,0.00266256872182846)
--(axis cs:7.10707070707071,0.00241275717656107)
--(axis cs:6.8,0.00217413946940613)
--cycle;

\path [fill=color1, fill opacity=0.1] (axis cs:19.8,0.00921628785626247)
--(axis cs:19.8,0)
--(axis cs:22.430303030303,0)
--(axis cs:25.0606060606061,0)
--(axis cs:27.6909090909091,0)
--(axis cs:30.3212121212121,0)
--(axis cs:32.9515151515152,0)
--(axis cs:35.5818181818182,0)
--(axis cs:38.2121212121212,0)
--(axis cs:40.8424242424242,0)
--(axis cs:43.4727272727273,0)
--(axis cs:46.1030303030303,0)
--(axis cs:48.7333333333333,0)
--(axis cs:51.3636363636364,0)
--(axis cs:53.9939393939394,0)
--(axis cs:56.6242424242424,0)
--(axis cs:59.2545454545455,0)
--(axis cs:61.8848484848485,0)
--(axis cs:64.5151515151515,0)
--(axis cs:67.1454545454545,0)
--(axis cs:69.7757575757576,0)
--(axis cs:72.4060606060606,0)
--(axis cs:75.0363636363636,0)
--(axis cs:77.6666666666667,0)
--(axis cs:80.2969696969697,0)
--(axis cs:82.9272727272727,0)
--(axis cs:85.5575757575757,0)
--(axis cs:88.1878787878788,0)
--(axis cs:90.8181818181818,0)
--(axis cs:93.4484848484848,0)
--(axis cs:96.0787878787879,0)
--(axis cs:98.7090909090909,0)
--(axis cs:101.339393939394,0)
--(axis cs:103.969696969697,0)
--(axis cs:106.6,0)
--(axis cs:109.230303030303,0)
--(axis cs:111.860606060606,0)
--(axis cs:114.490909090909,0)
--(axis cs:117.121212121212,0)
--(axis cs:119.751515151515,0)
--(axis cs:122.381818181818,0)
--(axis cs:125.012121212121,0)
--(axis cs:127.642424242424,0)
--(axis cs:130.272727272727,0)
--(axis cs:132.90303030303,0)
--(axis cs:135.533333333333,0)
--(axis cs:138.163636363636,0)
--(axis cs:140.793939393939,0)
--(axis cs:143.424242424242,0)
--(axis cs:146.054545454545,0)
--(axis cs:148.684848484848,0)
--(axis cs:151.315151515152,0)
--(axis cs:153.945454545455,0)
--(axis cs:156.575757575758,0)
--(axis cs:159.206060606061,0)
--(axis cs:161.836363636364,0)
--(axis cs:164.466666666667,0)
--(axis cs:167.09696969697,0)
--(axis cs:169.727272727273,0)
--(axis cs:172.357575757576,0)
--(axis cs:174.987878787879,0)
--(axis cs:177.618181818182,0)
--(axis cs:180.248484848485,0)
--(axis cs:182.878787878788,0)
--(axis cs:185.509090909091,0)
--(axis cs:188.139393939394,0)
--(axis cs:190.769696969697,0)
--(axis cs:193.4,0)
--(axis cs:196.030303030303,0)
--(axis cs:198.660606060606,0)
--(axis cs:201.290909090909,0)
--(axis cs:203.921212121212,0)
--(axis cs:206.551515151515,0)
--(axis cs:209.181818181818,0)
--(axis cs:211.812121212121,0)
--(axis cs:214.442424242424,0)
--(axis cs:217.072727272727,0)
--(axis cs:219.70303030303,0)
--(axis cs:222.333333333333,0)
--(axis cs:224.963636363636,0)
--(axis cs:227.593939393939,0)
--(axis cs:230.224242424242,0)
--(axis cs:232.854545454545,0)
--(axis cs:235.484848484848,0)
--(axis cs:238.115151515151,0)
--(axis cs:240.745454545455,0)
--(axis cs:243.375757575758,0)
--(axis cs:246.006060606061,0)
--(axis cs:248.636363636364,0)
--(axis cs:251.266666666667,0)
--(axis cs:253.89696969697,0)
--(axis cs:256.527272727273,0)
--(axis cs:259.157575757576,0)
--(axis cs:261.787878787879,0)
--(axis cs:264.418181818182,0)
--(axis cs:267.048484848485,0)
--(axis cs:269.678787878788,0)
--(axis cs:272.309090909091,0)
--(axis cs:274.939393939394,0)
--(axis cs:277.569696969697,0)
--(axis cs:280.2,0)
--(axis cs:280.2,0.000874197246157055)
--(axis cs:280.2,0.000874197246157055)
--(axis cs:277.569696969697,0.000908865322061956)
--(axis cs:274.939393939394,0.000938991926565687)
--(axis cs:272.309090909091,0.00096428345064241)
--(axis cs:269.678787878788,0.000984519156260432)
--(axis cs:267.048484848485,0.000999541362863393)
--(axis cs:264.418181818182,0.00100924489393943)
--(axis cs:261.787878787879,0.00101356754864962)
--(axis cs:259.157575757576,0.00101248312907762)
--(axis cs:256.527272727273,0.00100599811872923)
--(axis cs:253.89696969697,0.000994152528630663)
--(axis cs:251.266666666667,0.000977024779860265)
--(axis cs:248.636363636364,0.000954739861196206)
--(axis cs:246.006060606061,0.000927479470952806)
--(axis cs:243.375757575758,0.000895492492256742)
--(axis cs:240.745454545455,0.000859104006867442)
--(axis cs:238.115151515151,0.000818721140777198)
--(axis cs:235.484848484848,0.00077483434094775)
--(axis cs:232.854545454545,0.000728013164303156)
--(axis cs:230.224242424242,0.000678896253797818)
--(axis cs:227.593939393939,0.000628175806375171)
--(axis cs:224.963636363636,0.000576577426987697)
--(axis cs:222.333333333333,0.000524836743544444)
--(axis cs:219.70303030303,0.000473674478940776)
--(axis cs:217.072727272727,0.000423771810136193)
--(axis cs:214.442424242424,0.000375747787095448)
--(axis cs:211.812121212121,0.000330140355832234)
--(axis cs:209.181818181818,0.000287392167845044)
--(axis cs:206.551515151515,0.000247841912952742)
--(axis cs:203.921212121212,0.000211721438529312)
--(axis cs:201.290909090909,0.000179158467376688)
--(axis cs:198.660606060606,0.000150184342291923)
--(axis cs:196.030303030303,0.000124745938310499)
--(axis cs:193.4,0.000102720709383723)
--(axis cs:190.769696969697,8.39337759712615e-05)
--(axis cs:188.139393939394,6.81760020946067e-05)
--(axis cs:185.509090909091,5.52221337136585e-05)
--(axis cs:182.878787878788,4.48482481583252e-05)
--(axis cs:180.248484848485,3.68479683989093e-05)
--(axis cs:177.618181818182,3.10470996249275e-05)
--(axis cs:174.987878787879,2.73165269033587e-05)
--(axis cs:172.357575757576,2.55833558518345e-05)
--(axis cs:169.727272727273,2.58403745471608e-05)
--(axis cs:167.09696969697,2.81539624130968e-05)
--(axis cs:164.466666666667,3.26705747181203e-05)
--(axis cs:161.836363636364,3.96218983580642e-05)
--(axis cs:159.206060606061,4.93287176728824e-05)
--(axis cs:156.575757575758,6.22034614622824e-05)
--(axis cs:153.945454545455,7.87513373455084e-05)
--(axis cs:151.315151515152,9.95699090037613e-05)
--(axis cs:148.684848484848,0.000125346945141424)
--(axis cs:146.054545454545,0.000156856372701066)
--(axis cs:143.424242424242,0.00019495220415812)
--(axis cs:140.793939393939,0.000240560379458293)
--(axis cs:138.163636363636,0.000294668564027831)
--(axis cs:135.533333333333,0.000358314069057574)
--(axis cs:132.90303030303,0.00043257020004952)
--(axis cs:130.272727272727,0.000518531483029922)
--(axis cs:127.642424242424,0.000617298351024698)
--(axis cs:125.012121212121,0.000729961980038204)
--(axis cs:122.381818181818,0.000857590025184052)
--(axis cs:119.751515151515,0.001001214003213)
--(axis cs:117.121212121212,0.00116181897620348)
--(axis cs:114.490909090909,0.00134033599287697)
--(axis cs:111.860606060606,0.00153763742405051)
--(axis cs:109.230303030303,0.00175453488180555)
--(axis cs:106.6,0.0019917788474997)
--(axis cs:103.969696969697,0.00225005848133077)
--(axis cs:101.339393939394,0.00252999939952047)
--(axis cs:98.7090909090909,0.00283215656378524)
--(axis cs:96.0787878787879,0.00315699893435463)
--(axis cs:93.4484848484848,0.00350488231096663)
--(axis cs:90.8181818181818,0.00387600694751347)
--(axis cs:88.1878787878788,0.00427035718193777)
--(axis cs:85.5575757575757,0.0046876215442718)
--(axis cs:82.9272727272727,0.00512709360567451)
--(axis cs:80.2969696969697,0.00558755614762971)
--(axis cs:77.6666666666667,0.00606715391413995)
--(axis cs:75.0363636363636,0.00656326302494795)
--(axis cs:72.4060606060606,0.00707236776505206)
--(axis cs:69.7757575757576,0.00758995756921468)
--(axis cs:67.1454545454545,0.00811045822744446)
--(axis cs:64.5151515151515,0.00862721132807386)
--(axis cs:61.8848484848485,0.00913251450122213)
--(axis cs:59.2545454545455,0.00961773203769726)
--(axis cs:56.6242424242424,0.0100734810186644)
--(axis cs:53.9939393939394,0.0104898924664072)
--(axis cs:51.3636363636364,0.0108569406572731)
--(axis cs:48.7333333333333,0.0111648272042491)
--(axis cs:46.1030303030303,0.011404400479213)
--(axis cs:43.4727272727273,0.011567586071131)
--(axis cs:40.8424242424242,0.0116478008595302)
--(axis cs:38.2121212121212,0.0116403223645948)
--(axis cs:35.5818181818182,0.0115425865454299)
--(axis cs:32.9515151515152,0.0113543911350334)
--(axis cs:30.3212121212121,0.0110779876450899)
--(axis cs:27.6909090909091,0.0107180528335472)
--(axis cs:25.0606060606061,0.0102815390120153)
--(axis cs:22.430303030303,0.00977741128531696)
--(axis cs:19.8,0.00921628785626247)
--cycle;

\path [fill=color2, fill opacity=0.1] (axis cs:38.8,0.0125418085760623)
--(axis cs:38.8,0)
--(axis cs:39.4707070707071,0)
--(axis cs:40.1414141414141,0)
--(axis cs:40.8121212121212,0)
--(axis cs:41.4828282828283,0)
--(axis cs:42.1535353535354,0)
--(axis cs:42.8242424242424,0)
--(axis cs:43.4949494949495,0)
--(axis cs:44.1656565656566,0)
--(axis cs:44.8363636363636,0)
--(axis cs:45.5070707070707,0)
--(axis cs:46.1777777777778,0)
--(axis cs:46.8484848484848,0)
--(axis cs:47.5191919191919,0)
--(axis cs:48.189898989899,0)
--(axis cs:48.8606060606061,0)
--(axis cs:49.5313131313131,0)
--(axis cs:50.2020202020202,0)
--(axis cs:50.8727272727273,0)
--(axis cs:51.5434343434343,0)
--(axis cs:52.2141414141414,0)
--(axis cs:52.8848484848485,0)
--(axis cs:53.5555555555556,0)
--(axis cs:54.2262626262626,0)
--(axis cs:54.8969696969697,0)
--(axis cs:55.5676767676768,0)
--(axis cs:56.2383838383838,0)
--(axis cs:56.9090909090909,0)
--(axis cs:57.579797979798,0)
--(axis cs:58.2505050505051,0)
--(axis cs:58.9212121212121,0)
--(axis cs:59.5919191919192,0)
--(axis cs:60.2626262626263,0)
--(axis cs:60.9333333333333,0)
--(axis cs:61.6040404040404,0)
--(axis cs:62.2747474747475,0)
--(axis cs:62.9454545454545,0)
--(axis cs:63.6161616161616,0)
--(axis cs:64.2868686868687,0)
--(axis cs:64.9575757575758,0)
--(axis cs:65.6282828282828,0)
--(axis cs:66.2989898989899,0)
--(axis cs:66.969696969697,0)
--(axis cs:67.640404040404,0)
--(axis cs:68.3111111111111,0)
--(axis cs:68.9818181818182,0)
--(axis cs:69.6525252525253,0)
--(axis cs:70.3232323232323,0)
--(axis cs:70.9939393939394,0)
--(axis cs:71.6646464646465,0)
--(axis cs:72.3353535353535,0)
--(axis cs:73.0060606060606,0)
--(axis cs:73.6767676767677,0)
--(axis cs:74.3474747474747,0)
--(axis cs:75.0181818181818,0)
--(axis cs:75.6888888888889,0)
--(axis cs:76.359595959596,0)
--(axis cs:77.030303030303,0)
--(axis cs:77.7010101010101,0)
--(axis cs:78.3717171717172,0)
--(axis cs:79.0424242424242,0)
--(axis cs:79.7131313131313,0)
--(axis cs:80.3838383838384,0)
--(axis cs:81.0545454545455,0)
--(axis cs:81.7252525252525,0)
--(axis cs:82.3959595959596,0)
--(axis cs:83.0666666666667,0)
--(axis cs:83.7373737373737,0)
--(axis cs:84.4080808080808,0)
--(axis cs:85.0787878787879,0)
--(axis cs:85.749494949495,0)
--(axis cs:86.420202020202,0)
--(axis cs:87.0909090909091,0)
--(axis cs:87.7616161616162,0)
--(axis cs:88.4323232323232,0)
--(axis cs:89.1030303030303,0)
--(axis cs:89.7737373737374,0)
--(axis cs:90.4444444444445,0)
--(axis cs:91.1151515151515,0)
--(axis cs:91.7858585858586,0)
--(axis cs:92.4565656565657,0)
--(axis cs:93.1272727272727,0)
--(axis cs:93.7979797979798,0)
--(axis cs:94.4686868686869,0)
--(axis cs:95.139393939394,0)
--(axis cs:95.810101010101,0)
--(axis cs:96.4808080808081,0)
--(axis cs:97.1515151515152,0)
--(axis cs:97.8222222222222,0)
--(axis cs:98.4929292929293,0)
--(axis cs:99.1636363636364,0)
--(axis cs:99.8343434343434,0)
--(axis cs:100.505050505051,0)
--(axis cs:101.175757575758,0)
--(axis cs:101.846464646465,0)
--(axis cs:102.517171717172,0)
--(axis cs:103.187878787879,0)
--(axis cs:103.858585858586,0)
--(axis cs:104.529292929293,0)
--(axis cs:105.2,0)
--(axis cs:105.2,0.00765244302066504)
--(axis cs:105.2,0.00765244302066504)
--(axis cs:104.529292929293,0.00809252856730701)
--(axis cs:103.858585858586,0.00853019327186864)
--(axis cs:103.187878787879,0.00896346524477341)
--(axis cs:102.517171717172,0.00939047744703734)
--(axis cs:101.846464646465,0.00980948438323176)
--(axis cs:101.175757575758,0.0102188726682917)
--(axis cs:100.505050505051,0.0106171653415282)
--(axis cs:99.8343434343434,0.0110030201141767)
--(axis cs:99.1636363636364,0.0113752220364768)
--(axis cs:98.4929292929293,0.0117326713397037)
--(axis cs:97.8222222222222,0.0120743674329838)
--(axis cs:97.1515151515152,0.0123993902025176)
--(axis cs:96.4808080808081,0.0127068798642998)
--(axis cs:95.810101010101,0.0129960166572055)
--(axis cs:95.139393939394,0.0132660016324652)
--(axis cs:94.4686868686869,0.0135160397032711)
--(axis cs:93.7979797979798,0.0137453259732936)
--(axis cs:93.1272727272727,0.0139530361766788)
--(axis cs:92.4565656565657,0.0141383218477303)
--(axis cs:91.7858585858586,0.0143003106096117)
--(axis cs:91.1151515151515,0.0144381117411482)
--(axis cs:90.4444444444445,0.0145508269608254)
--(axis cs:89.7737373737374,0.0146375661667967)
--(axis cs:89.1030303030303,0.0146974676979033)
--(axis cs:88.4323232323232,0.0147297225372567)
--(axis cs:87.7616161616162,0.0147336017680302)
--(axis cs:87.0909090909091,0.0147084865095436)
--(axis cs:86.420202020202,0.0146538995075424)
--(axis cs:85.749494949495,0.0145695375217207)
--(axis cs:85.0787878787879,0.0144553036415848)
--(axis cs:84.4080808080808,0.0143113386646218)
--(axis cs:83.7373737373737,0.0141380506851589)
--(axis cs:83.0666666666667,0.0139361420662559)
--(axis cs:82.3959595959596,0.0137066329997536)
--(axis cs:81.7252525252525,0.0134508809017781)
--(axis cs:81.0545454545455,0.0131705949440884)
--(axis cs:80.3838383838384,0.0128678450876974)
--(axis cs:79.7131313131313,0.0125450650662232)
--(axis cs:79.0424242424242,0.0122050488639232)
--(axis cs:78.3717171717172,0.0118509403477425)
--(axis cs:77.7010101010101,0.011486215843034)
--(axis cs:77.030303030303,0.0111146595863217)
--(axis cs:76.359595959596,0.0107403321415178)
--(axis cs:75.6888888888889,0.0103675320229786)
--(axis cs:75.0181818181818,0.0100007509234427)
--(axis cs:74.3474747474747,0.00964462309068038)
--(axis cs:73.6767676767677,0.00930386952738933)
--(axis cs:73.0060606060606,0.00898323779928874)
--(axis cs:72.3353535353535,0.00868743832287573)
--(axis cs:71.6646464646465,0.00842107806528246)
--(axis cs:70.9939393939394,0.00818859262472838)
--(axis cs:70.3232323232323,0.00799417767400494)
--(axis cs:69.6525252525253,0.00784172074598942)
--(axis cs:68.9818181818182,0.00773473432547873)
--(axis cs:68.3111111111111,0.00767629119244706)
--(axis cs:67.640404040404,0.00766896294475471)
--(axis cs:66.969696969697,0.0077147626188687)
--(axis cs:66.2989898989899,0.0078150923288573)
--(axis cs:65.6282828282828,0.00797069685771309)
--(axis cs:64.9575757575758,0.00818162415877257)
--(axis cs:64.2868686868687,0.00844719375322874)
--(axis cs:63.6161616161616,0.00876597403404263)
--(axis cs:62.9454545454545,0.00913576949606414)
--(axis cs:62.2747474747475,0.00955361889443777)
--(axis cs:61.6040404040404,0.0100158052756002)
--(axis cs:60.9333333333333,0.0105178787155679)
--(axis cs:60.2626262626263,0.0110546924293618)
--(axis cs:59.5919191919192,0.0116204526776559)
--(axis cs:58.9212121212121,0.0122087825912217)
--(axis cs:58.2505050505051,0.0128127996652422)
--(axis cs:57.579797979798,0.0134252062547502)
--(axis cs:56.9090909090909,0.0140383919456701)
--(axis cs:56.2383838383838,0.0146445462045643)
--(axis cs:55.5676767676768,0.0152357792492646)
--(axis cs:54.8969696969697,0.0158042486592701)
--(axis cs:54.2262626262626,0.0163422888863952)
--(axis cs:53.5555555555556,0.0168425405579906)
--(axis cs:52.8848484848485,0.0172980763084724)
--(axis cs:52.2141414141414,0.0177025198454135)
--(axis cs:51.5434343434343,0.0180501550623918)
--(axis cs:50.8727272727273,0.0183360222523381)
--(axis cs:50.2020202020202,0.0185559988441206)
--(axis cs:49.5313131313131,0.0187068625653675)
--(axis cs:48.8606060606061,0.0187863355029624)
--(axis cs:48.189898989899,0.0187931081607416)
--(axis cs:47.5191919191919,0.0187268432698134)
--(axis cs:46.8484848484848,0.0185881597575766)
--(axis cs:46.1777777777778,0.0183785978950833)
--(axis cs:45.5070707070707,0.0181005671903024)
--(axis cs:44.8363636363636,0.0177572790536803)
--(axis cs:44.1656565656566,0.0173526666152522)
--(axis cs:43.4949494949495,0.0168912943098151)
--(axis cs:42.8242424242424,0.0163782599662414)
--(axis cs:42.1535353535354,0.0158190921438622)
--(axis cs:41.4828282828283,0.0152196453641553)
--(axis cs:40.8121212121212,0.0145859957057005)
--(axis cs:40.1414141414141,0.0139243389837099)
--(axis cs:39.4707070707071,0.0132408934430527)
--(axis cs:38.8,0.0125418085760623)
--cycle;

\path [fill=color3, fill opacity=0.15] (axis cs:32.8,0.00736728338604245)
--(axis cs:32.8,0)
--(axis cs:33.5313131313131,0)
--(axis cs:34.2626262626263,0)
--(axis cs:34.9939393939394,0)
--(axis cs:35.7252525252525,0)
--(axis cs:36.4565656565657,0)
--(axis cs:37.1878787878788,0)
--(axis cs:37.9191919191919,0)
--(axis cs:38.650505050505,0)
--(axis cs:39.3818181818182,0)
--(axis cs:40.1131313131313,0)
--(axis cs:40.8444444444444,0)
--(axis cs:41.5757575757576,0)
--(axis cs:42.3070707070707,0)
--(axis cs:43.0383838383838,0)
--(axis cs:43.769696969697,0)
--(axis cs:44.5010101010101,0)
--(axis cs:45.2323232323232,0)
--(axis cs:45.9636363636364,0)
--(axis cs:46.6949494949495,0)
--(axis cs:47.4262626262626,0)
--(axis cs:48.1575757575758,0)
--(axis cs:48.8888888888889,0)
--(axis cs:49.620202020202,0)
--(axis cs:50.3515151515152,0)
--(axis cs:51.0828282828283,0)
--(axis cs:51.8141414141414,0)
--(axis cs:52.5454545454545,0)
--(axis cs:53.2767676767677,0)
--(axis cs:54.0080808080808,0)
--(axis cs:54.7393939393939,0)
--(axis cs:55.4707070707071,0)
--(axis cs:56.2020202020202,0)
--(axis cs:56.9333333333333,0)
--(axis cs:57.6646464646465,0)
--(axis cs:58.3959595959596,0)
--(axis cs:59.1272727272727,0)
--(axis cs:59.8585858585859,0)
--(axis cs:60.589898989899,0)
--(axis cs:61.3212121212121,0)
--(axis cs:62.0525252525252,0)
--(axis cs:62.7838383838384,0)
--(axis cs:63.5151515151515,0)
--(axis cs:64.2464646464646,0)
--(axis cs:64.9777777777778,0)
--(axis cs:65.7090909090909,0)
--(axis cs:66.440404040404,0)
--(axis cs:67.1717171717172,0)
--(axis cs:67.9030303030303,0)
--(axis cs:68.6343434343434,0)
--(axis cs:69.3656565656566,0)
--(axis cs:70.0969696969697,0)
--(axis cs:70.8282828282828,0)
--(axis cs:71.559595959596,0)
--(axis cs:72.2909090909091,0)
--(axis cs:73.0222222222222,0)
--(axis cs:73.7535353535354,0)
--(axis cs:74.4848484848485,0)
--(axis cs:75.2161616161616,0)
--(axis cs:75.9474747474748,0)
--(axis cs:76.6787878787879,0)
--(axis cs:77.410101010101,0)
--(axis cs:78.1414141414141,0)
--(axis cs:78.8727272727273,0)
--(axis cs:79.6040404040404,0)
--(axis cs:80.3353535353535,0)
--(axis cs:81.0666666666667,0)
--(axis cs:81.7979797979798,0)
--(axis cs:82.5292929292929,0)
--(axis cs:83.2606060606061,0)
--(axis cs:83.9919191919192,0)
--(axis cs:84.7232323232323,0)
--(axis cs:85.4545454545455,0)
--(axis cs:86.1858585858586,0)
--(axis cs:86.9171717171717,0)
--(axis cs:87.6484848484849,0)
--(axis cs:88.379797979798,0)
--(axis cs:89.1111111111111,0)
--(axis cs:89.8424242424242,0)
--(axis cs:90.5737373737374,0)
--(axis cs:91.3050505050505,0)
--(axis cs:92.0363636363636,0)
--(axis cs:92.7676767676768,0)
--(axis cs:93.4989898989899,0)
--(axis cs:94.230303030303,0)
--(axis cs:94.9616161616162,0)
--(axis cs:95.6929292929293,0)
--(axis cs:96.4242424242424,0)
--(axis cs:97.1555555555556,0)
--(axis cs:97.8868686868687,0)
--(axis cs:98.6181818181818,0)
--(axis cs:99.349494949495,0)
--(axis cs:100.080808080808,0)
--(axis cs:100.812121212121,0)
--(axis cs:101.543434343434,0)
--(axis cs:102.274747474747,0)
--(axis cs:103.006060606061,0)
--(axis cs:103.737373737374,0)
--(axis cs:104.468686868687,0)
--(axis cs:105.2,0)
--(axis cs:105.2,0.00379975775897926)
--(axis cs:105.2,0.00379975775897926)
--(axis cs:104.468686868687,0.00408301604333065)
--(axis cs:103.737373737374,0.00436484803586981)
--(axis cs:103.006060606061,0.00464400314457725)
--(axis cs:102.274747474747,0.00491977218448577)
--(axis cs:101.543434343434,0.00519208746307407)
--(axis cs:100.812121212121,0.00546159991136019)
--(axis cs:100.080808080808,0.00572972656814825)
--(axis cs:99.349494949495,0.00599866260711837)
--(axis cs:98.6181818181818,0.00627135335220577)
--(axis cs:97.8868686868687,0.00655142331741456)
--(axis cs:97.1555555555556,0.00684306118006592)
--(axis cs:96.4242424242424,0.00715086168706022)
--(axis cs:95.6929292929293,0.00747962772771716)
--(axis cs:94.9616161616162,0.0078341381005816)
--(axis cs:94.230303030303,0.00821888876209894)
--(axis cs:93.4989898989899,0.00863781746871745)
--(axis cs:92.7676767676768,0.00909402359637937)
--(axis cs:92.0363636363636,0.00958949641834241)
--(axis cs:91.3050505050505,0.0101248661134452)
--(axis cs:90.5737373737374,0.010699192132656)
--(axis cs:89.8424242424242,0.0113098031537099)
--(axis cs:89.1111111111111,0.0119522016086938)
--(axis cs:88.379797979798,0.0126200436254769)
--(axis cs:87.6484848484849,0.0133052021858068)
--(axis cs:86.9171717171717,0.0139979174462443)
--(axis cs:86.1858585858586,0.0146870336476099)
--(axis cs:85.4545454545455,0.0153603170892235)
--(axis cs:84.7232323232323,0.0160048445728771)
--(axis cs:83.9919191919192,0.0166074468888709)
--(axis cs:83.2606060606061,0.0171551877093747)
--(axis cs:82.5292929292929,0.0176358550509539)
--(axis cs:81.7979797979798,0.018038440598931)
--(axis cs:81.0666666666667,0.0183535818963372)
--(axis cs:80.3353535353535,0.0185739438159188)
--(axis cs:79.6040404040404,0.0186945188397882)
--(axis cs:78.8727272727273,0.0187128303015253)
--(axis cs:78.1414141414141,0.0186290285886893)
--(axis cs:77.410101010101,0.0184458769262243)
--(axis cs:76.6787878787879,0.018168630243965)
--(axis cs:75.9474747474748,0.017804817217319)
--(axis cs:75.2161616161616,0.0173639413178165)
--(axis cs:74.4848484848485,0.0168571211472806)
--(axis cs:73.7535353535354,0.0162966930999479)
--(axis cs:73.0222222222222,0.0156958002972151)
--(axis cs:72.2909090909091,0.0150679907383776)
--(axis cs:71.559595959596,0.014426844851058)
--(axis cs:70.8282828282828,0.0137856484094357)
--(axis cs:70.0969696969697,0.0131571215468385)
--(axis cs:69.3656565656566,0.0125532088353039)
--(axis cs:68.6343434343434,0.0119849296841126)
--(axis cs:67.9030303030303,0.0114622831468279)
--(axis cs:67.1717171717172,0.0109941970763082)
--(axis cs:66.440404040404,0.0105885087722935)
--(axis cs:65.7090909090909,0.0102519630290377)
--(axis cs:64.9777777777778,0.0099902138591065)
--(axis cs:64.2464646464646,0.00980781803822308)
--(axis cs:63.5151515151515,0.00970821174068732)
--(axis cs:62.7838383838384,0.00969366555981302)
--(axis cs:62.0525252525252,0.00976521770232494)
--(axis cs:61.3212121212121,0.00992258964556411)
--(axis cs:60.589898989899,0.0101640925971504)
--(axis cs:59.8585858585859,0.0104865362944532)
--(axis cs:59.1272727272727,0.0108851537076147)
--(axis cs:58.3959595959596,0.0113535558594469)
--(axis cs:57.6646464646465,0.0118837301720396)
--(axis cs:56.9333333333333,0.0124660935514863)
--(axis cs:56.2020202020202,0.0130896080145267)
--(axis cs:55.4707070707071,0.0137419623397894)
--(axis cs:54.7393939393939,0.0144098183698889)
--(axis cs:54.0080808080808,0.0150791156250245)
--(axis cs:53.2767676767677,0.0157354232491689)
--(axis cs:52.5454545454545,0.0163643244011469)
--(axis cs:51.8141414141414,0.0169518153623478)
--(axis cs:51.0828282828283,0.0174847001002954)
--(axis cs:50.3515151515152,0.0179509609239631)
--(axis cs:49.620202020202,0.0183400871854498)
--(axis cs:48.8888888888889,0.0186433465910522)
--(axis cs:48.1575757575758,0.0188539873403226)
--(axis cs:47.4262626262626,0.0189673636874393)
--(axis cs:46.6949494949495,0.0189809822372937)
--(axis cs:45.9636363636364,0.0188944709580428)
--(axis cs:45.2323232323232,0.0187094771459226)
--(axis cs:44.5010101010101,0.0184295041084194)
--(axis cs:43.769696969697,0.0180596989142712)
--(axis cs:43.0383838383838,0.0176066050693108)
--(axis cs:42.3070707070707,0.0170778943968911)
--(axis cs:41.5757575757576,0.0164820918099347)
--(axis cs:40.8444444444444,0.0158283052199468)
--(axis cs:40.1131313131313,0.0151259707564488)
--(axis cs:39.3818181818182,0.0143846210188735)
--(axis cs:38.650505050505,0.0136136815052987)
--(axis cs:37.9191919191919,0.0128222978889229)
--(axis cs:37.1878787878788,0.0120191946313696)
--(axis cs:36.4565656565657,0.0112125636631061)
--(axis cs:35.7252525252525,0.010409980595402)
--(axis cs:34.9939393939394,0.0096183451658112)
--(axis cs:34.2626262626263,0.00884384231945288)
--(axis cs:33.5313131313131,0.00809192041215938)
--(axis cs:32.8,0.00736728338604245)
--cycle;


\addplot [line width= 1.5pt, color4]
table [row sep=\\]{%
	23.8	0.000594827131364908 \\
	24.5818181818182	0.000643762688089155 \\
	25.3636363636364	0.000693670794158867 \\
	26.1454545454545	0.000746358455896368 \\
	26.9272727272727	0.000804149974247166 \\
	27.7090909090909	0.000869716476751075 \\
	28.4909090909091	0.000945851767615973 \\
	29.2727272727273	0.00103522166785962 \\
	30.0545454545455	0.00114011937951735 \\
	30.8363636363636	0.00126225973738844 \\
	31.6181818181818	0.00140264031291682 \\
	32.4	0.00156148799475639 \\
	33.1818181818182	0.0017382975088866 \\
	33.9636363636364	0.00193195547243599 \\
	34.7454545454545	0.002140932160527 \\
	35.5272727272727	0.0023635149580404 \\
	36.3090909090909	0.00259805346944192 \\
	37.0909090909091	0.00284318657234281 \\
	37.8727272727273	0.00309802562024312 \\
	38.6545454545455	0.0033622743184289 \\
	39.4363636363636	0.00363627321952409 \\
	40.2181818181818	0.00392096432719258 \\
	41	0.00421777851783312 \\
	41.7818181818182	0.00452845547321672 \\
	42.5636363636364	0.00485481288237428 \\
	43.3454545454545	0.005198488927418 \\
	44.1272727272727	0.00556068897789192 \\
	44.9090909090909	0.00594197258664271 \\
	45.6909090909091	0.00634211822395135 \\
	46.4727272727273	0.00676009851888331 \\
	47.2545454545455	0.00719418667724817 \\
	48.0363636363636	0.0076421954420376 \\
	48.8181818181818	0.00810182587860319 \\
	49.6	0.00857107894143702 \\
	50.3818181818182	0.00904866402772732 \\
	51.1636363636364	0.00953433116807208 \\
	51.9454545454546	0.0100290608489031 \\
	52.7272727272727	0.0105350680284209 \\
	53.5090909090909	0.0110556109868753 \\
	54.2909090909091	0.0115946339770064 \\
	55.0727272727273	0.0121563060190262 \\
	55.8545454545455	0.0127445379071321 \\
	56.6363636363636	0.0133625598648333 \\
	57.4181818181818	0.0140126225048655 \\
	58.2	0.0146958485167227 \\
	58.9818181818182	0.0154122210575236 \\
	59.7636363636364	0.0161606585787792 \\
	60.5454545454545	0.0169391052505424 \\
	61.3272727272727	0.0177445677298402 \\
	62.1090909090909	0.018573053218615 \\
	62.8909090909091	0.0194194045705526 \\
	63.6727272727273	0.0202770745593973 \\
	64.4545454545455	0.0211379200013388 \\
	65.2363636363636	0.0219921152492063 \\
	66.0181818181818	0.0228282763272203 \\
	66.8	0.0236338511912164 \\
	67.5818181818182	0.0243957751375315 \\
	68.3636363636364	0.0251013259919485 \\
	69.1454545454546	0.0257390570484032 \\
	69.9272727272727	0.0262996515617261 \\
	70.7090909090909	0.0267765410945369 \\
	71.4909090909091	0.027166164036715 \\
	72.2727272727273	0.0274678046860861 \\
	73.0545454545455	0.0276830345304062 \\
	73.8363636363636	0.0278148582566915 \\
	74.6181818181818	0.0278667292444942 \\
	75.4	0.0278416281024102 \\
	76.1818181818182	0.0277413855278134 \\
	76.9636363636364	0.0275663789380461 \\
	77.7454545454545	0.0273156516246358 \\
	78.5272727272727	0.0269874112660241 \\
	79.3090909090909	0.0265797821636083 \\
	80.0909090909091	0.0260916314321663 \\
	80.8727272727273	0.0255232761878276 \\
	81.6545454545455	0.0248769097511832 \\
	82.4363636363636	0.0241566529404636 \\
	83.2181818181818	0.0233682258701223 \\
	84	0.022518325477909 \\
	84.7818181818182	0.0216138633832811 \\
	85.5636363636364	0.0206612516085546 \\
	86.3454545454545	0.0196659127672978 \\
	87.1272727272727	0.0186321393932898 \\
	87.9090909090909	0.017563346417175 \\
	88.6909090909091	0.0164626700330838 \\
	89.4727272727273	0.0153337858708548 \\
	90.2545454545455	0.0141817671721316 \\
	91.0363636363636	0.0130137904433068 \\
	91.8181818181818	0.011839523729396 \\
	92.6	0.0106710941191226 \\
	93.3818181818182	0.00952261227365189 \\
	94.1636363636364	0.00840931510642653 \\
	94.9454545454546	0.00734645624138883 \\
	95.7272727272727	0.00634811477667663 \\
	96.5090909090909	0.00542610006520041 \\
	97.2909090909091	0.0045891049701013 \\
	98.0727272727273	0.00384221007015791 \\
	98.8545454545455	0.00318677843069894 \\
	99.6363636363636	0.00262071786966507 \\
	100.418181818182	0.00213903652352694 \\
	101.2	0.00173458554840582 \\
};
\addplot [line width= 1.5pt,  color0]
table [row sep=\\]{%
6.8	0.00217413946940613 \\
7.10707070707071	0.00241275717656107 \\
7.41414141414141	0.00266256872182846 \\
7.72121212121212	0.00292300728427306 \\
8.02828282828283	0.0031938158760683 \\
8.33535353535354	0.00347520532092274 \\
8.64242424242424	0.00376802460994977 \\
8.94949494949495	0.00407393752541507 \\
9.25656565656566	0.00439559799337271 \\
9.56363636363636	0.00473681524746527 \\
9.87070707070707	0.00510269860457617 \\
10.1777777777778	0.00549977052903608 \\
10.4848484848485	0.00593603577699458 \\
10.7919191919192	0.00642099387402164 \\
11.0989898989899	0.00696558212319147 \\
11.4060606060606	0.00758203692942792 \\
11.7131313131313	0.00828366263571372 \\
12.020202020202	0.00908449947237639 \\
12.3272727272727	0.0099988857687975 \\
12.6343434343434	0.0110409143554775 \\
12.9414141414141	0.0122237890888613 \\
13.2484848484848	0.0135590945327883 \\
13.5555555555556	0.0150559997509376 \\
13.8626262626263	0.016720425465289 \\
14.169696969697	0.0185542119223428 \\
14.4767676767677	0.0205543319594764 \\
14.7838383838384	0.0227121991776999 \\
15.0909090909091	0.0250131239953307 \\
15.3979797979798	0.0274359699486561 \\
15.7050505050505	0.0299530583608727 \\
16.0121212121212	0.0325303611218368 \\
16.3191919191919	0.0351280088484769 \\
16.6262626262626	0.0377011255555827 \\
16.9333333333333	0.0402009819840989 \\
17.240404040404	0.0425764391011946 \\
17.5474747474747	0.0447756324863503 \\
17.8545454545455	0.0467478290071373 \\
18.1616161616162	0.0484453710487203 \\
18.4686868686869	0.0498256121332575 \\
18.7757575757576	0.0508527422856127 \\
19.0828282828283	0.0514994027588512 \\
19.389898989899	0.0517479979640913 \\
19.6969696969697	0.0515916272899803 \\
20.0040404040404	0.0510345799932185 \\
20.3111111111111	0.050092361024901 \\
20.6181818181818	0.0487912426778162 \\
20.9252525252525	0.0471673642404159 \\
21.2323232323232	0.0452654273588563 \\
21.5393939393939	0.0431370566649105 \\
21.8464646464646	0.0408389119173197 \\
22.1535353535354	0.0384306484205545 \\
22.4606060606061	0.0359728263978578 \\
22.7676767676768	0.033524867462214 \\
23.0747474747475	0.0311431480411479 \\
23.3818181818182	0.0288793066861728 \\
23.6888888888889	0.0267788260295389 \\
23.9959595959596	0.0248799322425669 \\
24.3030303030303	0.0232128366462173 \\
24.610101010101	0.0217993268681963 \\
24.9171717171717	0.0206526995664416 \\
25.2242424242424	0.0197780138168188 \\
25.5313131313131	0.0191726339969051 \\
25.8383838383838	0.0188270232710507 \\
26.1454545454545	0.0187257432434922 \\
26.4525252525253	0.0188486115216315 \\
26.759595959596	0.0191719663406119 \\
27.0666666666667	0.0196699856645992 \\
27.3737373737374	0.0203160071039555 \\
27.6808080808081	0.0210837946009276 \\
27.9878787878788	0.0219486983950334 \\
28.2949494949495	0.0228886567197457 \\
28.6020202020202	0.0238849915407667 \\
28.9090909090909	0.0249229569519668 \\
29.2161616161616	0.0259920080007795 \\
29.5232323232323	0.0270857698853423 \\
29.830303030303	0.028201702488192 \\
30.1373737373737	0.0293404725429751 \\
30.4444444444444	0.0305050644426571 \\
30.7515151515152	0.0316996795212998 \\
31.0585858585859	0.0329284910633862 \\
31.3656565656566	0.0341943366947936 \\
31.6727272727273	0.0354974396268079 \\
31.979797979798	0.036834254133849 \\
32.2868686868687	0.0381965277247616 \\
32.5939393939394	0.0395706623354399 \\
32.9010101010101	0.0409374397769131 \\
33.2080808080808	0.04227215352717 \\
33.5151515151515	0.0435451612859319 \\
33.8222222222222	0.0447228425594307 \\
34.1292929292929	0.0457689152891195 \\
34.4363636363636	0.0466460376940735 \\
34.7434343434343	0.0473175984612819 \\
35.0505050505051	0.0477495822438382 \\
35.3575757575758	0.0479123896106439 \\
35.6646464646465	0.0477824919145595 \\
35.9717171717172	0.047343811987979 \\
36.2787878787879	0.0465887403042282 \\
36.5858585858586	0.0455187216938582 \\
36.8929292929293	0.0441443777268487 \\
37.2	0.0424851619410987 \\
};
\addplot [line width= 1.5pt, color1]
table [row sep=\\]{%
19.8	0.00921628785626247 \\
22.430303030303	0.00977741128531696 \\
25.0606060606061	0.0102815390120153 \\
27.6909090909091	0.0107180528335472 \\
30.3212121212121	0.0110779876450899 \\
32.9515151515152	0.0113543911350334 \\
35.5818181818182	0.0115425865454299 \\
38.2121212121212	0.0116403223645948 \\
40.8424242424242	0.0116478008595302 \\
43.4727272727273	0.011567586071131 \\
46.1030303030303	0.011404400479213 \\
48.7333333333333	0.0111648272042491 \\
51.3636363636364	0.0108569406572731 \\
53.9939393939394	0.0104898924664072 \\
56.6242424242424	0.0100734810186644 \\
59.2545454545455	0.00961773203769726 \\
61.8848484848485	0.00913251450122213 \\
64.5151515151515	0.00862721132807386 \\
67.1454545454545	0.00811045822744446 \\
69.7757575757576	0.00758995756921468 \\
72.4060606060606	0.00707236776505206 \\
75.0363636363636	0.00656326302494795 \\
77.6666666666667	0.00606715391413995 \\
80.2969696969697	0.00558755614762971 \\
82.9272727272727	0.00512709360567451 \\
85.5575757575757	0.0046876215442718 \\
88.1878787878788	0.00427035718193777 \\
90.8181818181818	0.00387600694751347 \\
93.4484848484848	0.00350488231096663 \\
96.0787878787879	0.00315699893435463 \\
98.7090909090909	0.00283215656378524 \\
101.339393939394	0.00252999939952047 \\
103.969696969697	0.00225005848133077 \\
106.6	0.0019917788474997 \\
109.230303030303	0.00175453488180555 \\
111.860606060606	0.00153763742405051 \\
114.490909090909	0.00134033599287697 \\
117.121212121212	0.00116181897620348 \\
119.751515151515	0.001001214003213 \\
122.381818181818	0.000857590025184052 \\
125.012121212121	0.000729961980038204 \\
127.642424242424	0.000617298351024698 \\
130.272727272727	0.000518531483029922 \\
132.90303030303	0.00043257020004952 \\
135.533333333333	0.000358314069057574 \\
138.163636363636	0.000294668564027831 \\
140.793939393939	0.000240560379458293 \\
143.424242424242	0.00019495220415812 \\
146.054545454545	0.000156856372701066 \\
148.684848484848	0.000125346945141424 \\
151.315151515152	9.95699090037613e-05 \\
153.945454545455	7.87513373455084e-05 \\
156.575757575758	6.22034614622824e-05 \\
159.206060606061	4.93287176728824e-05 \\
161.836363636364	3.96218983580642e-05 \\
164.466666666667	3.26705747181203e-05 \\
167.09696969697	2.81539624130968e-05 \\
169.727272727273	2.58403745471608e-05 \\
172.357575757576	2.55833558518345e-05 \\
174.987878787879	2.73165269033587e-05 \\
177.618181818182	3.10470996249275e-05 \\
180.248484848485	3.68479683989093e-05 \\
182.878787878788	4.48482481583252e-05 \\
185.509090909091	5.52221337136585e-05 \\
188.139393939394	6.81760020946067e-05 \\
190.769696969697	8.39337759712615e-05 \\
193.4	0.000102720709383723 \\
196.030303030303	0.000124745938310499 \\
198.660606060606	0.000150184342291923 \\
201.290909090909	0.000179158467376688 \\
203.921212121212	0.000211721438529312 \\
206.551515151515	0.000247841912952742 \\
209.181818181818	0.000287392167845044 \\
211.812121212121	0.000330140355832234 \\
214.442424242424	0.000375747787095448 \\
217.072727272727	0.000423771810136193 \\
219.70303030303	0.000473674478940776 \\
222.333333333333	0.000524836743544444 \\
224.963636363636	0.000576577426987697 \\
227.593939393939	0.000628175806375171 \\
230.224242424242	0.000678896253797818 \\
232.854545454545	0.000728013164303156 \\
235.484848484848	0.00077483434094775 \\
238.115151515151	0.000818721140777198 \\
240.745454545455	0.000859104006867442 \\
243.375757575758	0.000895492492256742 \\
246.006060606061	0.000927479470952806 \\
248.636363636364	0.000954739861196206 \\
251.266666666667	0.000977024779860265 \\
253.89696969697	0.000994152528630663 \\
256.527272727273	0.00100599811872923 \\
259.157575757576	0.00101248312907762 \\
261.787878787879	0.00101356754864962 \\
264.418181818182	0.00100924489393943 \\
267.048484848485	0.000999541362863393 \\
269.678787878788	0.000984519156260432 \\
272.309090909091	0.00096428345064241 \\
274.939393939394	0.000938991926565687 \\
277.569696969697	0.000908865322061956 \\
280.2	0.000874197246157055 \\
};
\addplot [line width= 1.5pt, color2]
table [row sep=\\]{%
38.8	0.0125418085760623 \\
39.4707070707071	0.0132408934430527 \\
40.1414141414141	0.0139243389837099 \\
40.8121212121212	0.0145859957057005 \\
41.4828282828283	0.0152196453641553 \\
42.1535353535354	0.0158190921438622 \\
42.8242424242424	0.0163782599662414 \\
43.4949494949495	0.0168912943098151 \\
44.1656565656566	0.0173526666152522 \\
44.8363636363636	0.0177572790536803 \\
45.5070707070707	0.0181005671903024 \\
46.1777777777778	0.0183785978950833 \\
46.8484848484848	0.0185881597575766 \\
47.5191919191919	0.0187268432698134 \\
48.189898989899	0.0187931081607416 \\
48.8606060606061	0.0187863355029624 \\
49.5313131313131	0.0187068625653675 \\
50.2020202020202	0.0185559988441206 \\
50.8727272727273	0.0183360222523381 \\
51.5434343434343	0.0180501550623918 \\
52.2141414141414	0.0177025198454135 \\
52.8848484848485	0.0172980763084724 \\
53.5555555555556	0.0168425405579906 \\
54.2262626262626	0.0163422888863952 \\
54.8969696969697	0.0158042486592701 \\
55.5676767676768	0.0152357792492646 \\
56.2383838383838	0.0146445462045643 \\
56.9090909090909	0.0140383919456701 \\
57.579797979798	0.0134252062547502 \\
58.2505050505051	0.0128127996652422 \\
58.9212121212121	0.0122087825912217 \\
59.5919191919192	0.0116204526776559 \\
60.2626262626263	0.0110546924293618 \\
60.9333333333333	0.0105178787155679 \\
61.6040404040404	0.0100158052756002 \\
62.2747474747475	0.00955361889443777 \\
62.9454545454545	0.00913576949606414 \\
63.6161616161616	0.00876597403404263 \\
64.2868686868687	0.00844719375322874 \\
64.9575757575758	0.00818162415877257 \\
65.6282828282828	0.00797069685771309 \\
66.2989898989899	0.0078150923288573 \\
66.969696969697	0.0077147626188687 \\
67.640404040404	0.00766896294475471 \\
68.3111111111111	0.00767629119244706 \\
68.9818181818182	0.00773473432547873 \\
69.6525252525253	0.00784172074598942 \\
70.3232323232323	0.00799417767400494 \\
70.9939393939394	0.00818859262472838 \\
71.6646464646465	0.00842107806528246 \\
72.3353535353535	0.00868743832287573 \\
73.0060606060606	0.00898323779928874 \\
73.6767676767677	0.00930386952738933 \\
74.3474747474747	0.00964462309068038 \\
75.0181818181818	0.0100007509234427 \\
75.6888888888889	0.0103675320229786 \\
76.359595959596	0.0107403321415178 \\
77.030303030303	0.0111146595863217 \\
77.7010101010101	0.011486215843034 \\
78.3717171717172	0.0118509403477425 \\
79.0424242424242	0.0122050488639232 \\
79.7131313131313	0.0125450650662232 \\
80.3838383838384	0.0128678450876974 \\
81.0545454545455	0.0131705949440884 \\
81.7252525252525	0.0134508809017781 \\
82.3959595959596	0.0137066329997536 \\
83.0666666666667	0.0139361420662559 \\
83.7373737373737	0.0141380506851589 \\
84.4080808080808	0.0143113386646218 \\
85.0787878787879	0.0144553036415848 \\
85.749494949495	0.0145695375217207 \\
86.420202020202	0.0146538995075424 \\
87.0909090909091	0.0147084865095436 \\
87.7616161616162	0.0147336017680302 \\
88.4323232323232	0.0147297225372567 \\
89.1030303030303	0.0146974676979033 \\
89.7737373737374	0.0146375661667967 \\
90.4444444444445	0.0145508269608254 \\
91.1151515151515	0.0144381117411482 \\
91.7858585858586	0.0143003106096117 \\
92.4565656565657	0.0141383218477303 \\
93.1272727272727	0.0139530361766788 \\
93.7979797979798	0.0137453259732936 \\
94.4686868686869	0.0135160397032711 \\
95.139393939394	0.0132660016324652 \\
95.810101010101	0.0129960166572055 \\
96.4808080808081	0.0127068798642998 \\
97.1515151515152	0.0123993902025176 \\
97.8222222222222	0.0120743674329838 \\
98.4929292929293	0.0117326713397037 \\
99.1636363636364	0.0113752220364768 \\
99.8343434343434	0.0110030201141767 \\
100.505050505051	0.0106171653415282 \\
101.175757575758	0.0102188726682917 \\
101.846464646465	0.00980948438323176 \\
102.517171717172	0.00939047744703734 \\
103.187878787879	0.00896346524477341 \\
103.858585858586	0.00853019327186864 \\
104.529292929293	0.00809252856730701 \\
105.2	0.00765244302066504 \\
};
\addplot [line width= 1.5pt,  color3]
table [row sep=\\]{%
32.8	0.00736728338604245 \\
33.5313131313131	0.00809192041215938 \\
34.2626262626263	0.00884384231945288 \\
34.9939393939394	0.0096183451658112 \\
35.7252525252525	0.010409980595402 \\
36.4565656565657	0.0112125636631061 \\
37.1878787878788	0.0120191946313696 \\
37.9191919191919	0.0128222978889229 \\
38.650505050505	0.0136136815052987 \\
39.3818181818182	0.0143846210188735 \\
40.1131313131313	0.0151259707564488 \\
40.8444444444444	0.0158283052199468 \\
41.5757575757576	0.0164820918099347 \\
42.3070707070707	0.0170778943968911 \\
43.0383838383838	0.0176066050693108 \\
43.769696969697	0.0180596989142712 \\
44.5010101010101	0.0184295041084194 \\
45.2323232323232	0.0187094771459226 \\
45.9636363636364	0.0188944709580428 \\
46.6949494949495	0.0189809822372937 \\
47.4262626262626	0.0189673636874393 \\
48.1575757575758	0.0188539873403226 \\
48.8888888888889	0.0186433465910522 \\
49.620202020202	0.0183400871854498 \\
50.3515151515152	0.0179509609239631 \\
51.0828282828283	0.0174847001002954 \\
51.8141414141414	0.0169518153623478 \\
52.5454545454545	0.0163643244011469 \\
53.2767676767677	0.0157354232491689 \\
54.0080808080808	0.0150791156250245 \\
54.7393939393939	0.0144098183698889 \\
55.4707070707071	0.0137419623397894 \\
56.2020202020202	0.0130896080145267 \\
56.9333333333333	0.0124660935514863 \\
57.6646464646465	0.0118837301720396 \\
58.3959595959596	0.0113535558594469 \\
59.1272727272727	0.0108851537076147 \\
59.8585858585859	0.0104865362944532 \\
60.589898989899	0.0101640925971504 \\
61.3212121212121	0.00992258964556411 \\
62.0525252525252	0.00976521770232494 \\
62.7838383838384	0.00969366555981302 \\
63.5151515151515	0.00970821174068732 \\
64.2464646464646	0.00980781803822308 \\
64.9777777777778	0.0099902138591065 \\
65.7090909090909	0.0102519630290377 \\
66.440404040404	0.0105885087722935 \\
67.1717171717172	0.0109941970763082 \\
67.9030303030303	0.0114622831468279 \\
68.6343434343434	0.0119849296841126 \\
69.3656565656566	0.0125532088353039 \\
70.0969696969697	0.0131571215468385 \\
70.8282828282828	0.0137856484094357 \\
71.559595959596	0.014426844851058 \\
72.2909090909091	0.0150679907383776 \\
73.0222222222222	0.0156958002972151 \\
73.7535353535354	0.0162966930999479 \\
74.4848484848485	0.0168571211472806 \\
75.2161616161616	0.0173639413178165 \\
75.9474747474748	0.017804817217319 \\
76.6787878787879	0.018168630243965 \\
77.410101010101	0.0184458769262243 \\
78.1414141414141	0.0186290285886893 \\
78.8727272727273	0.0187128303015253 \\
79.6040404040404	0.0186945188397882 \\
80.3353535353535	0.0185739438159188 \\
81.0666666666667	0.0183535818963372 \\
81.7979797979798	0.018038440598931 \\
82.5292929292929	0.0176358550509539 \\
83.2606060606061	0.0171551877093747 \\
83.9919191919192	0.0166074468888709 \\
84.7232323232323	0.0160048445728771 \\
85.4545454545455	0.0153603170892235 \\
86.1858585858586	0.0146870336476099 \\
86.9171717171717	0.0139979174462443 \\
87.6484848484849	0.0133052021858068 \\
88.379797979798	0.0126200436254769 \\
89.1111111111111	0.0119522016086938 \\
89.8424242424242	0.0113098031537099 \\
90.5737373737374	0.010699192132656 \\
91.3050505050505	0.0101248661134452 \\
92.0363636363636	0.00958949641834241 \\
92.7676767676768	0.00909402359637937 \\
93.4989898989899	0.00863781746871745 \\
94.230303030303	0.00821888876209894 \\
94.9616161616162	0.0078341381005816 \\
95.6929292929293	0.00747962772771716 \\
96.4242424242424	0.00715086168706022 \\
97.1555555555556	0.00684306118006592 \\
97.8868686868687	0.00655142331741456 \\
98.6181818181818	0.00627135335220577 \\
99.349494949495	0.00599866260711837 \\
100.080808080808	0.00572972656814825 \\
100.812121212121	0.00546159991136019 \\
101.543434343434	0.00519208746307407 \\
102.274747474747	0.00491977218448577 \\
103.006060606061	0.00464400314457725 \\
103.737373737374	0.00436484803586981 \\
104.468686868687	0.00408301604333065 \\
105.2	0.00379975775897926 \\
};


\end{axis}

\end{tikzpicture}

==> idx_selection_35bins_hist.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

%\definecolor{color0}{rgb}{0,0,0.5}
%\definecolor{color1}{rgb}{0.5,0,0}
%\definecolor{color2}{rgb}{0,0.5,0}

\definecolor{color0}{rgb}{0.3,0.3,0.3}
\definecolor{color1}{rgb}{0.00000,0.15290,0.29800} % Blue
\definecolor{color2}{rgb}{1.00000,0.79610,0.01961} % Maize
\definecolor{color1}{rgb}{0.00000,0.15290,0.29800} % Blue
\definecolor{color2}{rgb}{0.75,0.6,0.015} % Maize


\begin{axis}[
legend cell align={left},
width=8.5cm,
height=4.5cm,
legend entries={{BN$_{\mathcal{L}\text{F}}$},{BN$_{\text{NIFI}}$},{BN$_0$}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xmin=0, xmax=1,
%xtick={-0.4,-0.2,0,0.2,0.4,0.6,0.8,1,1.2,1.4},
%xticklabels={,−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2,},
xtick={0,0.25,0.5,0.75,1},
%xticklabels={,−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2,},
y grid style={lightgray!92.02614379084967!black},
ylabel={Frequency},
ylabel near ticks,
axis line style={draw=none},
ymajorgrids,
y grid style={lightgray!50},
xlabel={Normalized Frame Index ($I$)},
xlabel near ticks,
%ytick={0,2,4,6,8,10},
%yticklabels={,−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2,},
%ytick=\empty,
%yticklabels={},
ymin=0, ymax=20,
%ymin=0, ymax=13.0443533915545
/tikz/inner sep to outer sep/.style={inner sep=0pt, outer sep=.3333em},
x tick label style=inner sep to outer sep,
x label style=inner sep to outer sep,
y label style=inner sep to outer sep,
]
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0,fill opacity=0.4};
\draw[fill=color0,draw opacity=0,fill opacity=0.4] (axis cs:0,0) rectangle (axis cs:0.0294117647058824,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4] (axis cs:0.0294117647058823,0) rectangle (axis cs:0.0588235294117647,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4] (axis cs:0.0588235294117647,0) rectangle (axis cs:0.0882352941176471,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4] (axis cs:0.0882352941176471,0) rectangle (axis cs:0.117647058823529,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4] (axis cs:0.117647058823529,0) rectangle (axis cs:0.147058823529412,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4] (axis cs:0.147058823529412,0) rectangle (axis cs:0.176470588235294,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4] (axis cs:0.176470588235294,0) rectangle (axis cs:0.205882352941176,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:0.205882352941176,0) rectangle (axis cs:0.235294117647059,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:0.235294117647059,0) rectangle (axis cs:0.264705882352941,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:0.264705882352941,0) rectangle (axis cs:0.294117647058824,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:0.294117647058824,0) rectangle (axis cs:0.323529411764706,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:0.323529411764706,0) rectangle (axis cs:0.352941176470588,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:0.352941176470588,0) rectangle (axis cs:0.382352941176471,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:0.382352941176471,0) rectangle (axis cs:0.411764705882353,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4] (axis cs:0.411764705882353,0) rectangle (axis cs:0.441176470588235,3);
\draw[fill=color0,draw opacity=0,fill opacity=0.4] (axis cs:0.441176470588235,0) rectangle (axis cs:0.470588235294118,8);
\draw[fill=color0,draw opacity=0,fill opacity=0.4] (axis cs:0.470588235294118,0) rectangle (axis cs:0.5,18);
\draw[fill=color0,draw opacity=0,fill opacity=0.4] (axis cs:0.5,0) rectangle (axis cs:0.529411764705882,20);
\draw[fill=color0,draw opacity=0,fill opacity=0.4] (axis cs:0.529411764705882,0) rectangle (axis cs:0.558823529411765,8);
\draw[fill=color0,draw opacity=0,fill opacity=0.4] (axis cs:0.558823529411765,0) rectangle (axis cs:0.588235294117647,4);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:0.588235294117647,0) rectangle (axis cs:0.61764705882353,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:0.617647058823529,0) rectangle (axis cs:0.647058823529412,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:0.647058823529412,0) rectangle (axis cs:0.676470588235294,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:0.676470588235294,0) rectangle (axis cs:0.705882352941176,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:0.705882352941176,0) rectangle (axis cs:0.735294117647059,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:0.735294117647059,0) rectangle (axis cs:0.764705882352941,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:0.764705882352941,0) rectangle (axis cs:0.794117647058823,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:0.794117647058824,0) rectangle (axis cs:0.823529411764706,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:0.823529411764706,0) rectangle (axis cs:0.852941176470588,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:0.852941176470588,0) rectangle (axis cs:0.882352941176471,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:0.882352941176471,0) rectangle (axis cs:0.911764705882353,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:0.911764705882353,0) rectangle (axis cs:0.941176470588235,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:0.941176470588235,0) rectangle (axis cs:0.970588235294118,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:0.970588235294118,0) rectangle (axis cs:1,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4] (axis cs:0.970588235294118,0) rectangle (axis cs:1,3);
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0,fill opacity=0.4};
\draw[fill=color1,draw opacity=0,fill opacity=0.5] (axis cs:0,0) rectangle (axis cs:0.0294117647058824,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4] (axis cs:0.0294117647058823,0) rectangle (axis cs:0.0588235294117647,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4] (axis cs:0.0588235294117647,0) rectangle (axis cs:0.0882352941176471,2);
\draw[fill=color1,draw opacity=0,fill opacity=0.4] (axis cs:0.0882352941176471,0) rectangle (axis cs:0.117647058823529,4);
\draw[fill=color1,draw opacity=0,fill opacity=0.4] (axis cs:0.117647058823529,0) rectangle (axis cs:0.147058823529412,1);
\draw[fill=color1,draw opacity=0,fill opacity=0.5] (axis cs:0.147058823529412,0) rectangle (axis cs:0.176470588235294,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5] (axis cs:0.176470588235294,0) rectangle (axis cs:0.205882352941176,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5] (axis cs:0.205882352941176,0) rectangle (axis cs:0.235294117647059,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5] (axis cs:0.235294117647059,0) rectangle (axis cs:0.264705882352941,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4] (axis cs:0.264705882352941,0) rectangle (axis cs:0.294117647058824,4);
\draw[fill=color1,draw opacity=0,fill opacity=0.5] (axis cs:0.294117647058824,0) rectangle (axis cs:0.323529411764706,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4] (axis cs:0.323529411764706,0) rectangle (axis cs:0.352941176470588,2);
\draw[fill=color1,draw opacity=0,fill opacity=0.4] (axis cs:0.352941176470588,0) rectangle (axis cs:0.382352941176471,5);
\draw[fill=color1,draw opacity=0,fill opacity=0.4] (axis cs:0.382352941176471,0) rectangle (axis cs:0.411764705882353,5);
\draw[fill=color1,draw opacity=0,fill opacity=0.4] (axis cs:0.411764705882353,0) rectangle (axis cs:0.441176470588235,7);
\draw[fill=color1,draw opacity=0,fill opacity=0.4] (axis cs:0.441176470588235,0) rectangle (axis cs:0.470588235294118,1);
\draw[fill=color1,draw opacity=0,fill opacity=0.4] (axis cs:0.470588235294118,0) rectangle (axis cs:0.5,2);
\draw[fill=color1,draw opacity=0,fill opacity=0.5] (axis cs:0.5,0) rectangle (axis cs:0.529411764705882,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4] (axis cs:0.529411764705882,0) rectangle (axis cs:0.558823529411765,7);
\draw[fill=color1,draw opacity=0,fill opacity=0.5] (axis cs:0.558823529411765,0) rectangle (axis cs:0.588235294117647,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5] (axis cs:0.588235294117647,0) rectangle (axis cs:0.61764705882353,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4] (axis cs:0.617647058823529,0) rectangle (axis cs:0.647058823529412,2);
\draw[fill=color1,draw opacity=0,fill opacity=0.4] (axis cs:0.647058823529412,0) rectangle (axis cs:0.676470588235294,2);
\draw[fill=color1,draw opacity=0,fill opacity=0.4] (axis cs:0.676470588235294,0) rectangle (axis cs:0.705882352941176,2);
\draw[fill=color1,draw opacity=0,fill opacity=0.4] (axis cs:0.705882352941176,0) rectangle (axis cs:0.735294117647059,3);
\draw[fill=color1,draw opacity=0,fill opacity=0.4] (axis cs:0.735294117647059,0) rectangle (axis cs:0.764705882352941,3);
\draw[fill=color1,draw opacity=0,fill opacity=0.5] (axis cs:0.764705882352941,0) rectangle (axis cs:0.794117647058823,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5] (axis cs:0.794117647058824,0) rectangle (axis cs:0.823529411764706,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4] (axis cs:0.823529411764706,0) rectangle (axis cs:0.852941176470588,1);
\draw[fill=color1,draw opacity=0,fill opacity=0.5] (axis cs:0.852941176470588,0) rectangle (axis cs:0.882352941176471,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4] (axis cs:0.882352941176471,0) rectangle (axis cs:0.911764705882353,2);
\draw[fill=color1,draw opacity=0,fill opacity=0.5] (axis cs:0.911764705882353,0) rectangle (axis cs:0.941176470588235,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4] (axis cs:0.941176470588235,0) rectangle (axis cs:0.970588235294118,2);
\draw[fill=color1,draw opacity=0,fill opacity=0.4] (axis cs:0.970588235294118,0) rectangle (axis cs:1,4);
\addlegendimage{ybar,ybar legend,fill=color2,draw opacity=0,fill opacity=0.4};
\draw[fill=color2,draw opacity=0,fill opacity=0.5] (axis cs:0,0) rectangle (axis cs:0.0294117647058824,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.5] (axis cs:0.0294117647058823,0) rectangle (axis cs:0.0588235294117647,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4] (axis cs:0.0588235294117647,0) rectangle (axis cs:0.0882352941176471,2);
\draw[fill=color2,draw opacity=0,fill opacity=0.4] (axis cs:0.0882352941176471,0) rectangle (axis cs:0.117647058823529,4);
\draw[fill=color2,draw opacity=0,fill opacity=0.4] (axis cs:0.117647058823529,0) rectangle (axis cs:0.147058823529412,1);
\draw[fill=color2,draw opacity=0,fill opacity=0.5] (axis cs:0.147058823529412,0) rectangle (axis cs:0.176470588235294,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.5] (axis cs:0.176470588235294,0) rectangle (axis cs:0.205882352941176,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.5] (axis cs:0.205882352941176,0) rectangle (axis cs:0.235294117647059,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4] (axis cs:0.235294117647059,0) rectangle (axis cs:0.264705882352941,2);
\draw[fill=color2,draw opacity=0,fill opacity=0.4] (axis cs:0.264705882352941,0) rectangle (axis cs:0.294117647058824,1);
\draw[fill=color2,draw opacity=0,fill opacity=0.4] (axis cs:0.294117647058824,0) rectangle (axis cs:0.323529411764706,1);
\draw[fill=color2,draw opacity=0,fill opacity=0.4] (axis cs:0.323529411764706,0) rectangle (axis cs:0.352941176470588,4);
\draw[fill=color2,draw opacity=0,fill opacity=0.4] (axis cs:0.352941176470588,0) rectangle (axis cs:0.382352941176471,7);
\draw[fill=color2,draw opacity=0,fill opacity=0.5] (axis cs:0.382352941176471,0) rectangle (axis cs:0.411764705882353,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4] (axis cs:0.411764705882353,0) rectangle (axis cs:0.441176470588235,4);
\draw[fill=color2,draw opacity=0,fill opacity=0.4] (axis cs:0.441176470588235,0) rectangle (axis cs:0.470588235294118,6);
\draw[fill=color2,draw opacity=0,fill opacity=0.4] (axis cs:0.470588235294118,0) rectangle (axis cs:0.5,3);
\draw[fill=color2,draw opacity=0,fill opacity=0.5] (axis cs:0.5,0) rectangle (axis cs:0.529411764705882,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4] (axis cs:0.529411764705882,0) rectangle (axis cs:0.558823529411765,8);
\draw[fill=color2,draw opacity=0,fill opacity=0.5] (axis cs:0.558823529411765,0) rectangle (axis cs:0.588235294117647,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.5] (axis cs:0.588235294117647,0) rectangle (axis cs:0.61764705882353,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.5] (axis cs:0.617647058823529,0) rectangle (axis cs:0.647058823529412,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4] (axis cs:0.647058823529412,0) rectangle (axis cs:0.676470588235294,2);
\draw[fill=color2,draw opacity=0,fill opacity=0.5] (axis cs:0.676470588235294,0) rectangle (axis cs:0.705882352941176,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4] (axis cs:0.705882352941176,0) rectangle (axis cs:0.735294117647059,3);
\draw[fill=color2,draw opacity=0,fill opacity=0.4] (axis cs:0.735294117647059,0) rectangle (axis cs:0.764705882352941,2);
\draw[fill=color2,draw opacity=0,fill opacity=0.4] (axis cs:0.764705882352941,0) rectangle (axis cs:0.794117647058823,1);
\draw[fill=color2,draw opacity=0,fill opacity=0.4] (axis cs:0.794117647058824,0) rectangle (axis cs:0.823529411764706,2);
\draw[fill=color2,draw opacity=0,fill opacity=0.4] (axis cs:0.823529411764706,0) rectangle (axis cs:0.852941176470588,1);
\draw[fill=color2,draw opacity=0,fill opacity=0.5] (axis cs:0.852941176470588,0) rectangle (axis cs:0.882352941176471,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4] (axis cs:0.882352941176471,0) rectangle (axis cs:0.911764705882353,2);
\draw[fill=color2,draw opacity=0,fill opacity=0.5] (axis cs:0.911764705882353,0) rectangle (axis cs:0.941176470588235,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4] (axis cs:0.941176470588235,0) rectangle (axis cs:0.970588235294118,2);



\end{axis}

\end{tikzpicture}

==> sort_5b_1s_motorbike1_bar.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.00000,0.15290,0.29800}
%\definecolor{color0}{rgb}{0.3,0.3,0.3}
\definecolor{color1}{rgb}{0.85,0.3,0.3}
\definecolor{color2}{rgb}{0.93,0.93,0.15}
\definecolor{color3}{rgb}{0.3,0.85,0.3}
\definecolor{color4}{rgb}{0.3,0.3,0.85}

\definecolor{color0}{rgb}{1.00000,0.79610,0.01961} % Maize

%\begin{axis}[
%tick align=outside,
%tick pos=left,
%x grid style={lightgray!92.02614379084967!black},
%xmin=-2.54, xmax=44.54,
%y grid style={lightgray!92.02614379084967!black},
%ymin=0, ymax=1.18483328399167,
%ytick={0,0.2,0.4,0.6,0.8,1,1.2},
%yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,}
%]
\begin{axis}[
width=8.5cm,
height=4cm,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xmin=-1, xmax=43,
%y grid style={lightgray!92.02614379084967!black},
ymin=0, ymax=1.2,
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2},
%ylabel={Performance ($\mathcal{J} + \mathcal{F}$)},
%ylabel={($\mathcal{J} + \mathcal{F}$)},
ylabel={~~},
%ylabel shift = 10 pt,
%ylabel near ticks,
xlabel={BubbleNets Sort},
xmajorticks=false,
xlabel near ticks,
%xtick={0,9,19,29,39},
%xticklabels={1,10,20,30,40},
axis line style={draw=none},
ymajorgrids,
%grid=both,
grid style={lightgray!50},
ytick=\empty,
yticklabels={},
ymin=0, ymax=1.2,
/tikz/inner sep to outer sep/.style={inner sep=0pt, outer sep=.3333em},
x tick label style=inner sep to outer sep,
x label style=inner sep to outer sep,
y label style=inner sep to outer sep,
]
\draw[fill=color0,draw opacity=0] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.428758490413158);
\draw[fill=color0,draw opacity=0] (axis cs:0.6,0) rectangle (axis cs:1.4,0.41661486698677);
\draw[fill=color0,draw opacity=0] (axis cs:1.6,0) rectangle (axis cs:2.4,0.415646325744935);
%\draw[fill=color1,draw opacity=0] (axis cs:1.6,0) rectangle (axis cs:2.4,0.415646325744935);
\draw[fill=color0,draw opacity=0] (axis cs:2.6,0) rectangle (axis cs:3.4,0.431305657422814);
\draw[fill=color0,draw opacity=0] (axis cs:3.6,0) rectangle (axis cs:4.4,0.440790943049437);
\draw[fill=color0,draw opacity=0] (axis cs:4.6,0) rectangle (axis cs:5.4,0.460917790712668);
\draw[fill=color0,draw opacity=0] (axis cs:5.6,0) rectangle (axis cs:6.4,0.467868712899152);
\draw[fill=color0,draw opacity=0] (axis cs:6.6,0) rectangle (axis cs:7.4,0.480085896269366);
\draw[fill=color0,draw opacity=0] (axis cs:7.6,0) rectangle (axis cs:8.4,0.515851489303949);
\draw[fill=color0,draw opacity=0] (axis cs:8.6,0) rectangle (axis cs:9.4,0.537531091318991);
\draw[fill=color0,draw opacity=0] (axis cs:9.6,0) rectangle (axis cs:10.4,0.449374279715174);
\draw[fill=color0,draw opacity=0] (axis cs:10.6,0) rectangle (axis cs:11.4,0.592496958541798);
\draw[fill=color0,draw opacity=0] (axis cs:11.6,0) rectangle (axis cs:12.4,0.585848168647253);
\draw[fill=color0,draw opacity=0] (axis cs:12.6,0) rectangle (axis cs:13.4,0.671824182147869);
\draw[fill=color0,draw opacity=0] (axis cs:13.6,0) rectangle (axis cs:14.4,0.583032669744609);
\draw[fill=color0,draw opacity=0] (axis cs:14.6,0) rectangle (axis cs:15.4,0.697402865826715);
\draw[fill=color0,draw opacity=0] (axis cs:15.6,0) rectangle (axis cs:16.4,0.770360829396125);
\draw[fill=color0,draw opacity=0] (axis cs:16.6,0) rectangle (axis cs:17.4,0.732774806607501);
\draw[fill=color0,draw opacity=0] (axis cs:17.6,0) rectangle (axis cs:18.4,0.666939038799613);
\draw[fill=color0,draw opacity=0] (axis cs:18.6,0) rectangle (axis cs:19.4,0.829706692423229);
\draw[fill=color0,draw opacity=0] (axis cs:19.6,0) rectangle (axis cs:20.4,0.794219635420179);
\draw[fill=color0,draw opacity=0] (axis cs:20.6,0) rectangle (axis cs:21.4,0.916030567453168);
\draw[fill=color0,draw opacity=0] (axis cs:21.6,0) rectangle (axis cs:22.4,0.847584694279896);
\draw[fill=color0,draw opacity=0] (axis cs:22.6,0) rectangle (axis cs:23.4,0.833482481157829);
\draw[fill=color0,draw opacity=0] (axis cs:23.6,0) rectangle (axis cs:24.4,0.977525214406065);
\draw[fill=color0,draw opacity=0] (axis cs:24.6,0) rectangle (axis cs:25.4,1.00148154220955);
\draw[fill=color0,draw opacity=0] (axis cs:25.6,0) rectangle (axis cs:26.4,0.974727360979655);
\draw[fill=color0,draw opacity=0] (axis cs:26.6,0) rectangle (axis cs:27.4,0.874774641140906);
\draw[fill=color0,draw opacity=0] (axis cs:27.6,0) rectangle (axis cs:28.4,0.911589362286067);
\draw[fill=color0,draw opacity=0] (axis cs:28.6,0) rectangle (axis cs:29.4,0.963116367523077);
\draw[fill=color0,draw opacity=0] (axis cs:29.6,0) rectangle (axis cs:30.4,1.04323694633995);
\draw[fill=color0,draw opacity=0] (axis cs:30.6,0) rectangle (axis cs:31.4,1.02686978292214);
\draw[fill=color0,draw opacity=0] (axis cs:31.6,0) rectangle (axis cs:32.4,0.969801641516352);
\draw[fill=color0,draw opacity=0] (axis cs:32.6,0) rectangle (axis cs:33.4,1.01588559560419);
\draw[fill=color0,draw opacity=0] (axis cs:33.6,0) rectangle (axis cs:34.4,0.94460697847888);
\draw[fill=color0,draw opacity=0] (axis cs:34.6,0) rectangle (axis cs:35.4,1.07639336582643);
\draw[fill=color0,draw opacity=0] (axis cs:35.6,0) rectangle (axis cs:36.4,1.07371483415905);
\draw[fill=color0,draw opacity=0] (axis cs:36.6,0) rectangle (axis cs:37.4,1.09659098614273);
\draw[fill=color0,draw opacity=0] (axis cs:37.6,0) rectangle (axis cs:38.4,1.05851743899296);
\draw[fill=color0,draw opacity=0] (axis cs:38.6,0) rectangle (axis cs:39.4,0.987967705091992);
\draw[fill=color0,draw opacity=0] (axis cs:39.6,0) rectangle (axis cs:40.4,1.03789743221177);
\draw[fill=color0,draw opacity=0] (axis cs:40.6,0) rectangle (axis cs:41.4,1.11993041844218);
\draw[fill=color3,draw opacity=0] (axis cs:41.6,0) rectangle (axis cs:42.4,1.12841265142064);

\end{axis}

\end{tikzpicture}

==> sort_5b_1s_motorbike1_bar_gt.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.3,0.3,0.3}
%\definecolor{color0}{rgb}{0,0,0}
\definecolor{color1}{rgb}{0.7,0.15,0.15}
\definecolor{color2}{rgb}{0.93,0.93,0.15}
\definecolor{color3}{rgb}{0.3,0.85,0.3}
\definecolor{color4}{rgb}{0.3,0.3,0.85}

\definecolor{color0}{rgb}{0.00000,0.15290,0.29800} % Blue
%\definecolor{color0}{rgb}{1.00000,0.79610,0.01961} % Maize
\definecolor{color0}{rgb}{0.3,0.3,0.3}
%\definecolor{color3}{rgb}{0.3,0.3,0.3}

\begin{axis}[
width=8.5cm,
height=4cm,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xmin=-1, xmax=43,
%y grid style={lightgray!92.02614379084967!black},
ymin=0, ymax=1.2,
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2},
ylabel={$\mathcal{J} + \mathcal{F}$},
%ylabel shift = 10 pt,
ylabel near ticks,
xlabel={Initial Video Frame Indices},
%xmajorticks=false,
xlabel near ticks,
xtick={0,9,19,29,39},
xticklabels={1,10,20,30,40},
axis line style={draw=none},
ymajorgrids,
%grid=both,
grid style={lightgray!50},
ymin=0, ymax=1.2,
/tikz/inner sep to outer sep/.style={inner sep=0pt, outer sep=.3333em},
y label style=inner sep to outer sep,
x tick label style=inner sep to outer sep,
x label style={inner sep=7pt, outer sep=.3333em},
]
%\begin{axis}[
%tick align=outside,
%tick pos=left,
%x grid style={lightgray!92.02614379084967!black},
%xmin=-2.54, xmax=44.54,
%y grid style={lightgray!92.02614379084967!black},
%ymin=0, ymax=1.18483328399167,
%ytick={0,0.2,0.4,0.6,0.8,1,1.2},
%yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,}
%]
\draw[fill=color0,draw opacity=0] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.428758490413158);
\draw[fill=color0,draw opacity=0] (axis cs:0.6,0) rectangle (axis cs:1.4,0.41661486698677);
%\draw[fill=color1,draw opacity=0] (axis cs:1.6,0) rectangle (axis cs:2.4,0.415646325744935);
\draw[fill=color0,draw opacity=0] (axis cs:1.6,0) rectangle (axis cs:2.4,0.415646325744935);
\draw[fill=color0,draw opacity=0] (axis cs:2.6,0) rectangle (axis cs:3.4,0.431305657422814);
\draw[fill=color0,draw opacity=0] (axis cs:3.6,0) rectangle (axis cs:4.4,0.440790943049437);
\draw[fill=color0,draw opacity=0] (axis cs:4.6,0) rectangle (axis cs:5.4,0.460917790712668);
\draw[fill=color0,draw opacity=0] (axis cs:5.6,0) rectangle (axis cs:6.4,0.467868712899152);
\draw[fill=color0,draw opacity=0] (axis cs:6.6,0) rectangle (axis cs:7.4,0.480085896269366);
\draw[fill=color0,draw opacity=0] (axis cs:7.6,0) rectangle (axis cs:8.4,0.515851489303949);
\draw[fill=color0,draw opacity=0] (axis cs:8.6,0) rectangle (axis cs:9.4,0.537531091318991);
\draw[fill=color0,draw opacity=0] (axis cs:9.6,0) rectangle (axis cs:10.4,0.592496958541798);
\draw[fill=color0,draw opacity=0] (axis cs:10.6,0) rectangle (axis cs:11.4,0.671824182147869);
\draw[fill=color0,draw opacity=0] (axis cs:11.6,0) rectangle (axis cs:12.4,0.697402865826715);
\draw[fill=color0,draw opacity=0] (axis cs:12.6,0) rectangle (axis cs:13.4,0.770360829396125);
\draw[fill=color0,draw opacity=0] (axis cs:13.6,0) rectangle (axis cs:14.4,0.829706692423229);
\draw[fill=color0,draw opacity=0] (axis cs:14.6,0) rectangle (axis cs:15.4,0.916030567453168);
\draw[fill=color0,draw opacity=0] (axis cs:15.6,0) rectangle (axis cs:16.4,0.977525214406065);
\draw[fill=color0,draw opacity=0] (axis cs:16.6,0) rectangle (axis cs:17.4,1.00148154220955);
\draw[fill=color0,draw opacity=0] (axis cs:17.6,0) rectangle (axis cs:18.4,0.974727360979655);
\draw[fill=color0,draw opacity=0] (axis cs:18.6,0) rectangle (axis cs:19.4,0.847584694279896);
\draw[fill=color0,draw opacity=0] (axis cs:19.6,0) rectangle (axis cs:20.4,0.732774806607501);
\draw[fill=color0,draw opacity=0] (axis cs:20.6,0) rectangle (axis cs:21.4,0.583032669744609);
\draw[fill=color0,draw opacity=0] (axis cs:21.6,0) rectangle (axis cs:22.4,0.449374279715174);
\draw[fill=color0,draw opacity=0] (axis cs:22.6,0) rectangle (axis cs:23.4,0.585848168647253);
\draw[fill=color0,draw opacity=0] (axis cs:23.6,0) rectangle (axis cs:24.4,0.666939038799613);
\draw[fill=color0,draw opacity=0] (axis cs:24.6,0) rectangle (axis cs:25.4,0.874774641140906);
\draw[fill=color0,draw opacity=0] (axis cs:25.6,0) rectangle (axis cs:26.4,1.04323694633995);
\draw[fill=color0,draw opacity=0] (axis cs:26.6,0) rectangle (axis cs:27.4,1.09659098614273);
\draw[fill=color0,draw opacity=0] (axis cs:27.6,0) rectangle (axis cs:28.4,1.07371483415905);
\draw[fill=color3,draw opacity=0] (axis cs:28.6,0) rectangle (axis cs:29.4,1.12841265142064);
\draw[fill=color0,draw opacity=0] (axis cs:29.6,0) rectangle (axis cs:30.4,1.11993041844218);
\draw[fill=color0,draw opacity=0] (axis cs:30.6,0) rectangle (axis cs:31.4,0.987967705091992);
\draw[fill=color0,draw opacity=0] (axis cs:31.6,0) rectangle (axis cs:32.4,1.03789743221177);
\draw[fill=color0,draw opacity=0] (axis cs:32.6,0) rectangle (axis cs:33.4,1.05851743899296);
\draw[fill=color0,draw opacity=0] (axis cs:33.6,0) rectangle (axis cs:34.4,1.07639336582643);
\draw[fill=color0,draw opacity=0] (axis cs:34.6,0) rectangle (axis cs:35.4,1.02686978292214);
\draw[fill=color0,draw opacity=0] (axis cs:35.6,0) rectangle (axis cs:36.4,0.969801641516352);
\draw[fill=color0,draw opacity=0] (axis cs:36.6,0) rectangle (axis cs:37.4,1.01588559560419);
\draw[fill=color0,draw opacity=0] (axis cs:37.6,0) rectangle (axis cs:38.4,0.963116367523077);
\draw[fill=color0,draw opacity=0] (axis cs:38.6,0) rectangle (axis cs:39.4,0.94460697847888);
\draw[fill=color0,draw opacity=0] (axis cs:39.6,0) rectangle (axis cs:40.4,0.911589362286067);
\draw[fill=color0,draw opacity=0] (axis cs:40.6,0) rectangle (axis cs:41.4,0.833482481157829);
\draw[fill=color0,draw opacity=0] (axis cs:41.6,0) rectangle (axis cs:42.4,0.794219635420179);

\end{axis}

\end{tikzpicture}

==> sort_5b_1s_motorbike1_bar_sorted.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color0}{rgb}{0.00000,0.306,0.596}
\definecolor{color3}{rgb}{0.3,0.85,0.3}
\definecolor{color0}{rgb}{1.00000,0.79610,0.01961} % Maize
\definecolor{color0}{rgb}{0.00000,0.15290,0.29800} % Blue
%\definecolor{color0}{rgb}{0.75,0.6,0.015}

\definecolor{color0}{rgb}{0.3,0.3,0.3}
\definecolor{color0}{rgb}{0,0,0}

\begin{axis}[
width=8.5cm,
height=4cm,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xmin=-1, xmax=43,
%y grid style={lightgray!92.02614379084967!black},
ymin=0, ymax=1.2,
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2},
%ylabel={Performance ($\mathcal{J} + \mathcal{F}$)}, % ($\mathcal{J} + \mathcal{F}$)},
ylabel={~~},
%ylabel shift = 10 pt,
%ylabel near ticks,
xlabel={Best Possible Sort},
%xtick={0,9,19,29,39},
%xticklabels={1,10,20,30,40},
%yticklabels={0,20,40,60,80,100,120},
xmajorticks=false,
xlabel near ticks,
axis line style={draw=none},
ymajorgrids,
%grid=both,
grid style={lightgray!50},
ytick=\empty,
yticklabels={},
ymin=0, ymax=1.2,
/tikz/inner sep to outer sep/.style={inner sep=0pt, outer sep=.3333em},
x tick label style=inner sep to outer sep,
x label style=inner sep to outer sep,
y label style=inner sep to outer sep,
]
\draw[fill=color0,draw opacity=0] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.415646325744935);
\draw[fill=color0,draw opacity=0] (axis cs:0.6,0) rectangle (axis cs:1.4,0.41661486698677);
\draw[fill=color0,draw opacity=0] (axis cs:1.6,0) rectangle (axis cs:2.4,0.428758490413158);
\draw[fill=color0,draw opacity=0] (axis cs:2.6,0) rectangle (axis cs:3.4,0.431305657422814);
\draw[fill=color0,draw opacity=0] (axis cs:3.6,0) rectangle (axis cs:4.4,0.440790943049437);
\draw[fill=color0,draw opacity=0] (axis cs:4.6,0) rectangle (axis cs:5.4,0.449374279715174);
\draw[fill=color0,draw opacity=0] (axis cs:5.6,0) rectangle (axis cs:6.4,0.460917790712668);
\draw[fill=color0,draw opacity=0] (axis cs:6.6,0) rectangle (axis cs:7.4,0.467868712899152);
\draw[fill=color0,draw opacity=0] (axis cs:7.6,0) rectangle (axis cs:8.4,0.480085896269366);
\draw[fill=color0,draw opacity=0] (axis cs:8.6,0) rectangle (axis cs:9.4,0.515851489303949);
\draw[fill=color0,draw opacity=0] (axis cs:9.6,0) rectangle (axis cs:10.4,0.537531091318991);
\draw[fill=color0,draw opacity=0] (axis cs:10.6,0) rectangle (axis cs:11.4,0.583032669744609);
\draw[fill=color0,draw opacity=0] (axis cs:11.6,0) rectangle (axis cs:12.4,0.585848168647253);
\draw[fill=color0,draw opacity=0] (axis cs:12.6,0) rectangle (axis cs:13.4,0.592496958541798);
\draw[fill=color0,draw opacity=0] (axis cs:13.6,0) rectangle (axis cs:14.4,0.666939038799613);
\draw[fill=color0,draw opacity=0] (axis cs:14.6,0) rectangle (axis cs:15.4,0.671824182147869);
\draw[fill=color0,draw opacity=0] (axis cs:15.6,0) rectangle (axis cs:16.4,0.697402865826715);
\draw[fill=color0,draw opacity=0] (axis cs:16.6,0) rectangle (axis cs:17.4,0.732774806607501);
\draw[fill=color0,draw opacity=0] (axis cs:17.6,0) rectangle (axis cs:18.4,0.770360829396125);
\draw[fill=color0,draw opacity=0] (axis cs:18.6,0) rectangle (axis cs:19.4,0.794219635420179);
\draw[fill=color0,draw opacity=0] (axis cs:19.6,0) rectangle (axis cs:20.4,0.829706692423229);
\draw[fill=color0,draw opacity=0] (axis cs:20.6,0) rectangle (axis cs:21.4,0.833482481157829);
\draw[fill=color0,draw opacity=0] (axis cs:21.6,0) rectangle (axis cs:22.4,0.847584694279896);
\draw[fill=color0,draw opacity=0] (axis cs:22.6,0) rectangle (axis cs:23.4,0.874774641140906);
\draw[fill=color0,draw opacity=0] (axis cs:23.6,0) rectangle (axis cs:24.4,0.911589362286067);
\draw[fill=color0,draw opacity=0] (axis cs:24.6,0) rectangle (axis cs:25.4,0.916030567453168);
\draw[fill=color0,draw opacity=0] (axis cs:25.6,0) rectangle (axis cs:26.4,0.94460697847888);
\draw[fill=color0,draw opacity=0] (axis cs:26.6,0) rectangle (axis cs:27.4,0.963116367523077);
\draw[fill=color0,draw opacity=0] (axis cs:27.6,0) rectangle (axis cs:28.4,0.969801641516352);
\draw[fill=color0,draw opacity=0] (axis cs:28.6,0) rectangle (axis cs:29.4,0.974727360979655);
\draw[fill=color0,draw opacity=0] (axis cs:29.6,0) rectangle (axis cs:30.4,0.977525214406065);
\draw[fill=color0,draw opacity=0] (axis cs:30.6,0) rectangle (axis cs:31.4,0.987967705091992);
\draw[fill=color0,draw opacity=0] (axis cs:31.6,0) rectangle (axis cs:32.4,1.00148154220955);
\draw[fill=color0,draw opacity=0] (axis cs:32.6,0) rectangle (axis cs:33.4,1.01588559560419);
\draw[fill=color0,draw opacity=0] (axis cs:33.6,0) rectangle (axis cs:34.4,1.02686978292214);
\draw[fill=color0,draw opacity=0] (axis cs:34.6,0) rectangle (axis cs:35.4,1.03789743221177);
\draw[fill=color0,draw opacity=0] (axis cs:35.6,0) rectangle (axis cs:36.4,1.04323694633995);
\draw[fill=color0,draw opacity=0] (axis cs:36.6,0) rectangle (axis cs:37.4,1.05851743899296);
\draw[fill=color0,draw opacity=0] (axis cs:37.6,0) rectangle (axis cs:38.4,1.07371483415905);
\draw[fill=color0,draw opacity=0] (axis cs:38.6,0) rectangle (axis cs:39.4,1.07639336582643);
\draw[fill=color0,draw opacity=0] (axis cs:39.6,0) rectangle (axis cs:40.4,1.09659098614273);
\draw[fill=color0,draw opacity=0] (axis cs:40.6,0) rectangle (axis cs:41.4,1.11993041844218);
\draw[fill=color3,draw opacity=0] (axis cs:41.6,0) rectangle (axis cs:42.4,1.12841265142064);

\end{axis}

\end{tikzpicture}
